Accountable authentication with privacy protection: The Larch system for universal login

Credential compromise is hard to detect and hard to mitigate. To address this problem, we present larch, an accountable authentication framework with strong security and privacy properties. Larch protects user privacy while ensuring that the larch log server correctly records every authentication. Specifically, an attacker who compromises a user's device cannot authenticate without creating evidence in the log, and the log cannot learn which web service (relying party) the user is authenticating to. To enable fast adoption, larch is backwards-compatible with relying parties that support FIDO2, TOTP, and password-based login. Furthermore, larch does not degrade the security and privacy a user already expects: the log server cannot authenticate on behalf of a user, and larch does not allow relying parties to link a user across accounts. We implement larch for FIDO2, TOTP, and password-based login. Given a client with four cores and a log server with eight cores, an authentication with larch takes 150ms for FIDO2, 91ms for TOTP, and 74ms for passwords (excluding preprocessing, which takes 1.23s for TOTP).

==> (inline-0) <==
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.517996in}{1.527450in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.517996in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.517996in}{1.527450in}}\pgfpathlineto{\pgfqpoint{0.000000in}{1.527450in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.452403in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.452403in}{1.202003in}}\pgfpathlineto{\pgfqpoint{0.274306in}{1.202003in}}\pgfpathlineto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.178096in}{0.737496in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.388187in}{0.504380in}}\pgfpathlineto{\pgfqpoint{0.388187in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.399575in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.410963in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.422351in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.433739in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.445128in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.456516in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.467904in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.479292in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.490680in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.502068in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.513456in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.524844in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.536232in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.547620in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.559008in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.570396in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.581784in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.593172in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.604561in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.615949in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.627337in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.638725in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.650113in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.661501in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.672889in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.684277in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.695665in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.707053in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.718441in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.729829in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.741217in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.752606in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.763994in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.775382in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.786770in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.798158in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.809546in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.820934in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.832322in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.843710in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.855098in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.866486in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.877874in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.889262in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.900651in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.912039in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.923427in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.934815in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.946203in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.957591in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.968979in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.980367in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.991755in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.003143in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.014531in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.025919in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.037307in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.048695in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.060084in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.071472in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.082860in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.094248in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.105636in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.117024in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.128412in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.139800in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.151188in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.162576in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.173964in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.185352in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.196740in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.208129in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.219517in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.230905in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.242293in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.253681in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.265069in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.276457in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.287845in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.299233in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.310621in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.322009in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.333397in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.344785in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.356174in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.367562in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.378950in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.390338in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.401726in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.401726in}{0.859249in}}\pgfpathlineto{\pgfqpoint{1.401726in}{0.859249in}}\pgfpathlineto{\pgfqpoint{1.390338in}{0.855261in}}\pgfpathlineto{\pgfqpoint{1.378950in}{0.851274in}}\pgfpathlineto{\pgfqpoint{1.367562in}{0.847287in}}\pgfpathlineto{\pgfqpoint{1.356174in}{0.843300in}}\pgfpathlineto{\pgfqpoint{1.344785in}{0.839312in}}\pgfpathlineto{\pgfqpoint{1.333397in}{0.835325in}}\pgfpathlineto{\pgfqpoint{1.322009in}{0.831338in}}\pgfpathlineto{\pgfqpoint{1.310621in}{0.827350in}}\pgfpathlineto{\pgfqpoint{1.299233in}{0.823363in}}\pgfpathlineto{\pgfqpoint{1.287845in}{0.819376in}}\pgfpathlineto{\pgfqpoint{1.276457in}{0.815389in}}\pgfpathlineto{\pgfqpoint{1.265069in}{0.811401in}}\pgfpathlineto{\pgfqpoint{1.253681in}{0.807414in}}\pgfpathlineto{\pgfqpoint{1.242293in}{0.803427in}}\pgfpathlineto{\pgfqpoint{1.230905in}{0.799439in}}\pgfpathlineto{\pgfqpoint{1.219517in}{0.795452in}}\pgfpathlineto{\pgfqpoint{1.208129in}{0.791465in}}\pgfpathlineto{\pgfqpoint{1.196740in}{0.787477in}}\pgfpathlineto{\pgfqpoint{1.185352in}{0.783490in}}\pgfpathlineto{\pgfqpoint{1.173964in}{0.779503in}}\pgfpathlineto{\pgfqpoint{1.162576in}{0.775516in}}\pgfpathlineto{\pgfqpoint{1.151188in}{0.771528in}}\pgfpathlineto{\pgfqpoint{1.139800in}{0.767541in}}\pgfpathlineto{\pgfqpoint{1.128412in}{0.763554in}}\pgfpathlineto{\pgfqpoint{1.117024in}{0.759566in}}\pgfpathlineto{\pgfqpoint{1.105636in}{0.755579in}}\pgfpathlineto{\pgfqpoint{1.094248in}{0.751592in}}\pgfpathlineto{\pgfqpoint{1.082860in}{0.747605in}}\pgfpathlineto{\pgfqpoint{1.071472in}{0.743617in}}\pgfpathlineto{\pgfqpoint{1.060084in}{0.739630in}}\pgfpathlineto{\pgfqpoint{1.048695in}{0.735643in}}\pgfpathlineto{\pgfqpoint{1.037307in}{0.731655in}}\pgfpathlineto{\pgfqpoint{1.025919in}{0.727668in}}\pgfpathlineto{\pgfqpoint{1.014531in}{0.723681in}}\pgfpathlineto{\pgfqpoint{1.003143in}{0.719693in}}\pgfpathlineto{\pgfqpoint{0.991755in}{0.715706in}}\pgfpathlineto{\pgfqpoint{0.980367in}{0.711719in}}\pgfpathlineto{\pgfqpoint{0.968979in}{0.707732in}}\pgfpathlineto{\pgfqpoint{0.957591in}{0.703744in}}\pgfpathlineto{\pgfqpoint{0.946203in}{0.699757in}}\pgfpathlineto{\pgfqpoint{0.934815in}{0.695770in}}\pgfpathlineto{\pgfqpoint{0.923427in}{0.691782in}}\pgfpathlineto{\pgfqpoint{0.912039in}{0.687795in}}\pgfpathlineto{\pgfqpoint{0.900651in}{0.683808in}}\pgfpathlineto{\pgfqpoint{0.889262in}{0.679820in}}\pgfpathlineto{\pgfqpoint{0.877874in}{0.675833in}}\pgfpathlineto{\pgfqpoint{0.866486in}{0.671846in}}\pgfpathlineto{\pgfqpoint{0.855098in}{0.667859in}}\pgfpathlineto{\pgfqpoint{0.843710in}{0.663871in}}\pgfpathlineto{\pgfqpoint{0.832322in}{0.659884in}}\pgfpathlineto{\pgfqpoint{0.820934in}{0.655897in}}\pgfpathlineto{\pgfqpoint{0.809546in}{0.651909in}}\pgfpathlineto{\pgfqpoint{0.798158in}{0.647922in}}\pgfpathlineto{\pgfqpoint{0.786770in}{0.643935in}}\pgfpathlineto{\pgfqpoint{0.775382in}{0.639948in}}\pgfpathlineto{\pgfqpoint{0.763994in}{0.635960in}}\pgfpathlineto{\pgfqpoint{0.752606in}{0.631973in}}\pgfpathlineto{\pgfqpoint{0.741217in}{0.627986in}}\pgfpathlineto{\pgfqpoint{0.729829in}{0.623998in}}\pgfpathlineto{\pgfqpoint{0.718441in}{0.620011in}}\pgfpathlineto{\pgfqpoint{0.707053in}{0.616024in}}\pgfpathlineto{\pgfqpoint{0.695665in}{0.612036in}}\pgfpathlineto{\pgfqpoint{0.684277in}{0.608049in}}\pgfpathlineto{\pgfqpoint{0.672889in}{0.604062in}}\pgfpathlineto{\pgfqpoint{0.661501in}{0.600075in}}\pgfpathlineto{\pgfqpoint{0.650113in}{0.596087in}}\pgfpathlineto{\pgfqpoint{0.638725in}{0.592100in}}\pgfpathlineto{\pgfqpoint{0.627337in}{0.588113in}}\pgfpathlineto{\pgfqpoint{0.615949in}{0.584125in}}\pgfpathlineto{\pgfqpoint{0.604561in}{0.580138in}}\pgfpathlineto{\pgfqpoint{0.593172in}{0.576151in}}\pgfpathlineto{\pgfqpoint{0.581784in}{0.572164in}}\pgfpathlineto{\pgfqpoint{0.570396in}{0.568176in}}\pgfpathlineto{\pgfqpoint{0.559008in}{0.564189in}}\pgfpathlineto{\pgfqpoint{0.547620in}{0.560202in}}\pgfpathlineto{\pgfqpoint{0.536232in}{0.556214in}}\pgfpathlineto{\pgfqpoint{0.524844in}{0.552227in}}\pgfpathlineto{\pgfqpoint{0.513456in}{0.548240in}}\pgfpathlineto{\pgfqpoint{0.502068in}{0.544252in}}\pgfpathlineto{\pgfqpoint{0.490680in}{0.540265in}}\pgfpathlineto{\pgfqpoint{0.479292in}{0.536278in}}\pgfpathlineto{\pgfqpoint{0.467904in}{0.532291in}}\pgfpathlineto{\pgfqpoint{0.456516in}{0.528303in}}\pgfpathlineto{\pgfqpoint{0.445128in}{0.524316in}}\pgfpathlineto{\pgfqpoint{0.433739in}{0.520329in}}\pgfpathlineto{\pgfqpoint{0.422351in}{0.516341in}}\pgfpathlineto{\pgfqpoint{0.410963in}{0.512354in}}\pgfpathlineto{\pgfqpoint{0.399575in}{0.508367in}}\pgfpathlineto{\pgfqpoint{0.388187in}{0.504380in}}\pgfpathlineto{\pgfqpoint{0.388187in}{0.504380in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.178096in}{0.737496in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.388187in}{1.166884in}}\pgfpathlineto{\pgfqpoint{0.388187in}{0.504380in}}\pgfpathlineto{\pgfqpoint{0.399575in}{0.508367in}}\pgfpathlineto{\pgfqpoint{0.410963in}{0.512354in}}\pgfpathlineto{\pgfqpoint{0.422351in}{0.516341in}}\pgfpathlineto{\pgfqpoint{0.433739in}{0.520329in}}\pgfpathlineto{\pgfqpoint{0.445128in}{0.524316in}}\pgfpathlineto{\pgfqpoint{0.456516in}{0.528303in}}\pgfpathlineto{\pgfqpoint{0.467904in}{0.532291in}}\pgfpathlineto{\pgfqpoint{0.479292in}{0.536278in}}\pgfpathlineto{\pgfqpoint{0.490680in}{0.540265in}}\pgfpathlineto{\pgfqpoint{0.502068in}{0.544252in}}\pgfpathlineto{\pgfqpoint{0.513456in}{0.548240in}}\pgfpathlineto{\pgfqpoint{0.524844in}{0.552227in}}\pgfpathlineto{\pgfqpoint{0.536232in}{0.556214in}}\pgfpathlineto{\pgfqpoint{0.547620in}{0.560202in}}\pgfpathlineto{\pgfqpoint{0.559008in}{0.564189in}}\pgfpathlineto{\pgfqpoint{0.570396in}{0.568176in}}\pgfpathlineto{\pgfqpoint{0.581784in}{0.572164in}}\pgfpathlineto{\pgfqpoint{0.593172in}{0.576151in}}\pgfpathlineto{\pgfqpoint{0.604561in}{0.580138in}}\pgfpathlineto{\pgfqpoint{0.615949in}{0.584125in}}\pgfpathlineto{\pgfqpoint{0.627337in}{0.588113in}}\pgfpathlineto{\pgfqpoint{0.638725in}{0.592100in}}\pgfpathlineto{\pgfqpoint{0.650113in}{0.596087in}}\pgfpathlineto{\pgfqpoint{0.661501in}{0.600075in}}\pgfpathlineto{\pgfqpoint{0.672889in}{0.604062in}}\pgfpathlineto{\pgfqpoint{0.684277in}{0.608049in}}\pgfpathlineto{\pgfqpoint{0.695665in}{0.612036in}}\pgfpathlineto{\pgfqpoint{0.707053in}{0.616024in}}\pgfpathlineto{\pgfqpoint{0.718441in}{0.620011in}}\pgfpathlineto{\pgfqpoint{0.729829in}{0.623998in}}\pgfpathlineto{\pgfqpoint{0.741217in}{0.627986in}}\pgfpathlineto{\pgfqpoint{0.752606in}{0.631973in}}\pgfpathlineto{\pgfqpoint{0.763994in}{0.635960in}}\pgfpathlineto{\pgfqpoint{0.775382in}{0.639948in}}\pgfpathlineto{\pgfqpoint{0.786770in}{0.643935in}}\pgfpathlineto{\pgfqpoint{0.798158in}{0.647922in}}\pgfpathlineto{\pgfqpoint{0.809546in}{0.651909in}}\pgfpathlineto{\pgfqpoint{0.820934in}{0.655897in}}\pgfpathlineto{\pgfqpoint{0.832322in}{0.659884in}}\pgfpathlineto{\pgfqpoint{0.843710in}{0.663871in}}\pgfpathlineto{\pgfqpoint{0.855098in}{0.667859in}}\pgfpathlineto{\pgfqpoint{0.866486in}{0.671846in}}\pgfpathlineto{\pgfqpoint{0.877874in}{0.675833in}}\pgfpathlineto{\pgfqpoint{0.889262in}{0.679820in}}\pgfpathlineto{\pgfqpoint{0.900651in}{0.683808in}}\pgfpathlineto{\pgfqpoint{0.912039in}{0.687795in}}\pgfpathlineto{\pgfqpoint{0.923427in}{0.691782in}}\pgfpathlineto{\pgfqpoint{0.934815in}{0.695770in}}\pgfpathlineto{\pgfqpoint{0.946203in}{0.699757in}}\pgfpathlineto{\pgfqpoint{0.957591in}{0.703744in}}\pgfpathlineto{\pgfqpoint{0.968979in}{0.707732in}}\pgfpathlineto{\pgfqpoint{0.980367in}{0.711719in}}\pgfpathlineto{\pgfqpoint{0.991755in}{0.715706in}}\pgfpathlineto{\pgfqpoint{1.003143in}{0.719693in}}\pgfpathlineto{\pgfqpoint{1.014531in}{0.723681in}}\pgfpathlineto{\pgfqpoint{1.025919in}{0.727668in}}\pgfpathlineto{\pgfqpoint{1.037307in}{0.731655in}}\pgfpathlineto{\pgfqpoint{1.048695in}{0.735643in}}\pgfpathlineto{\pgfqpoint{1.060084in}{0.739630in}}\pgfpathlineto{\pgfqpoint{1.071472in}{0.743617in}}\pgfpathlineto{\pgfqpoint{1.082860in}{0.747605in}}\pgfpathlineto{\pgfqpoint{1.094248in}{0.751592in}}\pgfpathlineto{\pgfqpoint{1.105636in}{0.755579in}}\pgfpathlineto{\pgfqpoint{1.117024in}{0.759566in}}\pgfpathlineto{\pgfqpoint{1.128412in}{0.763554in}}\pgfpathlineto{\pgfqpoint{1.139800in}{0.767541in}}\pgfpathlineto{\pgfqpoint{1.151188in}{0.771528in}}\pgfpathlineto{\pgfqpoint{1.162576in}{0.775516in}}\pgfpathlineto{\pgfqpoint{1.173964in}{0.779503in}}\pgfpathlineto{\pgfqpoint{1.185352in}{0.783490in}}\pgfpathlineto{\pgfqpoint{1.196740in}{0.787477in}}\pgfpathlineto{\pgfqpoint{1.208129in}{0.791465in}}\pgfpathlineto{\pgfqpoint{1.219517in}{0.795452in}}\pgfpathlineto{\pgfqpoint{1.230905in}{0.799439in}}\pgfpathlineto{\pgfqpoint{1.242293in}{0.803427in}}\pgfpathlineto{\pgfqpoint{1.253681in}{0.807414in}}\pgfpathlineto{\pgfqpoint{1.265069in}{0.811401in}}\pgfpathlineto{\pgfqpoint{1.276457in}{0.815389in}}\pgfpathlineto{\pgfqpoint{1.287845in}{0.819376in}}\pgfpathlineto{\pgfqpoint{1.299233in}{0.823363in}}\pgfpathlineto{\pgfqpoint{1.310621in}{0.827350in}}\pgfpathlineto{\pgfqpoint{1.322009in}{0.831338in}}\pgfpathlineto{\pgfqpoint{1.333397in}{0.835325in}}\pgfpathlineto{\pgfqpoint{1.344785in}{0.839312in}}\pgfpathlineto{\pgfqpoint{1.356174in}{0.843300in}}\pgfpathlineto{\pgfqpoint{1.367562in}{0.847287in}}\pgfpathlineto{\pgfqpoint{1.378950in}{0.851274in}}\pgfpathlineto{\pgfqpoint{1.390338in}{0.855261in}}\pgfpathlineto{\pgfqpoint{1.401726in}{0.859249in}}\pgfpathlineto{\pgfqpoint{1.401726in}{0.866610in}}\pgfpathlineto{\pgfqpoint{1.401726in}{0.866610in}}\pgfpathlineto{\pgfqpoint{1.390338in}{0.869984in}}\pgfpathlineto{\pgfqpoint{1.378950in}{0.873358in}}\pgfpathlineto{\pgfqpoint{1.367562in}{0.876732in}}\pgfpathlineto{\pgfqpoint{1.356174in}{0.880105in}}\pgfpathlineto{\pgfqpoint{1.344785in}{0.883479in}}\pgfpathlineto{\pgfqpoint{1.333397in}{0.886853in}}\pgfpathlineto{\pgfqpoint{1.322009in}{0.890227in}}\pgfpathlineto{\pgfqpoint{1.310621in}{0.893601in}}\pgfpathlineto{\pgfqpoint{1.299233in}{0.896975in}}\pgfpathlineto{\pgfqpoint{1.287845in}{0.900349in}}\pgfpathlineto{\pgfqpoint{1.276457in}{0.903722in}}\pgfpathlineto{\pgfqpoint{1.265069in}{0.907096in}}\pgfpathlineto{\pgfqpoint{1.253681in}{0.910470in}}\pgfpathlineto{\pgfqpoint{1.242293in}{0.913844in}}\pgfpathlineto{\pgfqpoint{1.230905in}{0.917218in}}\pgfpathlineto{\pgfqpoint{1.219517in}{0.920592in}}\pgfpathlineto{\pgfqpoint{1.208129in}{0.923966in}}\pgfpathlineto{\pgfqpoint{1.196740in}{0.927339in}}\pgfpathlineto{\pgfqpoint{1.185352in}{0.930713in}}\pgfpathlineto{\pgfqpoint{1.173964in}{0.934087in}}\pgfpathlineto{\pgfqpoint{1.162576in}{0.937461in}}\pgfpathlineto{\pgfqpoint{1.151188in}{0.940835in}}\pgfpathlineto{\pgfqpoint{1.139800in}{0.944209in}}\pgfpathlineto{\pgfqpoint{1.128412in}{0.947583in}}\pgfpathlineto{\pgfqpoint{1.117024in}{0.950957in}}\pgfpathlineto{\pgfqpoint{1.105636in}{0.954330in}}\pgfpathlineto{\pgfqpoint{1.094248in}{0.957704in}}\pgfpathlineto{\pgfqpoint{1.082860in}{0.961078in}}\pgfpathlineto{\pgfqpoint{1.071472in}{0.964452in}}\pgfpathlineto{\pgfqpoint{1.060084in}{0.967826in}}\pgfpathlineto{\pgfqpoint{1.048695in}{0.971200in}}\pgfpathlineto{\pgfqpoint{1.037307in}{0.974574in}}\pgfpathlineto{\pgfqpoint{1.025919in}{0.977947in}}\pgfpathlineto{\pgfqpoint{1.014531in}{0.981321in}}\pgfpathlineto{\pgfqpoint{1.003143in}{0.984695in}}\pgfpathlineto{\pgfqpoint{0.991755in}{0.988069in}}\pgfpathlineto{\pgfqpoint{0.980367in}{0.991443in}}\pgfpathlineto{\pgfqpoint{0.968979in}{0.994817in}}\pgfpathlineto{\pgfqpoint{0.957591in}{0.998191in}}\pgfpathlineto{\pgfqpoint{0.946203in}{1.001565in}}\pgfpathlineto{\pgfqpoint{0.934815in}{1.004938in}}\pgfpathlineto{\pgfqpoint{0.923427in}{1.008312in}}\pgfpathlineto{\pgfqpoint{0.912039in}{1.011686in}}\pgfpathlineto{\pgfqpoint{0.900651in}{1.015060in}}\pgfpathlineto{\pgfqpoint{0.889262in}{1.018434in}}\pgfpathlineto{\pgfqpoint{0.877874in}{1.021808in}}\pgfpathlineto{\pgfqpoint{0.866486in}{1.025182in}}\pgfpathlineto{\pgfqpoint{0.855098in}{1.028555in}}\pgfpathlineto{\pgfqpoint{0.843710in}{1.031929in}}\pgfpathlineto{\pgfqpoint{0.832322in}{1.035303in}}\pgfpathlineto{\pgfqpoint{0.820934in}{1.038677in}}\pgfpathlineto{\pgfqpoint{0.809546in}{1.042051in}}\pgfpathlineto{\pgfqpoint{0.798158in}{1.045425in}}\pgfpathlineto{\pgfqpoint{0.786770in}{1.048799in}}\pgfpathlineto{\pgfqpoint{0.775382in}{1.052172in}}\pgfpathlineto{\pgfqpoint{0.763994in}{1.055546in}}\pgfpathlineto{\pgfqpoint{0.752606in}{1.058920in}}\pgfpathlineto{\pgfqpoint{0.741217in}{1.062294in}}\pgfpathlineto{\pgfqpoint{0.729829in}{1.065668in}}\pgfpathlineto{\pgfqpoint{0.718441in}{1.069042in}}\pgfpathlineto{\pgfqpoint{0.707053in}{1.072416in}}\pgfpathlineto{\pgfqpoint{0.695665in}{1.075790in}}\pgfpathlineto{\pgfqpoint{0.684277in}{1.079163in}}\pgfpathlineto{\pgfqpoint{0.672889in}{1.082537in}}\pgfpathlineto{\pgfqpoint{0.661501in}{1.085911in}}\pgfpathlineto{\pgfqpoint{0.650113in}{1.089285in}}\pgfpathlineto{\pgfqpoint{0.638725in}{1.092659in}}\pgfpathlineto{\pgfqpoint{0.627337in}{1.096033in}}\pgfpathlineto{\pgfqpoint{0.615949in}{1.099407in}}\pgfpathlineto{\pgfqpoint{0.604561in}{1.102780in}}\pgfpathlineto{\pgfqpoint{0.593172in}{1.106154in}}\pgfpathlineto{\pgfqpoint{0.581784in}{1.109528in}}\pgfpathlineto{\pgfqpoint{0.570396in}{1.112902in}}\pgfpathlineto{\pgfqpoint{0.559008in}{1.116276in}}\pgfpathlineto{\pgfqpoint{0.547620in}{1.119650in}}\pgfpathlineto{\pgfqpoint{0.536232in}{1.123024in}}\pgfpathlineto{\pgfqpoint{0.524844in}{1.126398in}}\pgfpathlineto{\pgfqpoint{0.513456in}{1.129771in}}\pgfpathlineto{\pgfqpoint{0.502068in}{1.133145in}}\pgfpathlineto{\pgfqpoint{0.490680in}{1.136519in}}\pgfpathlineto{\pgfqpoint{0.479292in}{1.139893in}}\pgfpathlineto{\pgfqpoint{0.467904in}{1.143267in}}\pgfpathlineto{\pgfqpoint{0.456516in}{1.146641in}}\pgfpathlineto{\pgfqpoint{0.445128in}{1.150015in}}\pgfpathlineto{\pgfqpoint{0.433739in}{1.153388in}}\pgfpathlineto{\pgfqpoint{0.422351in}{1.156762in}}\pgfpathlineto{\pgfqpoint{0.410963in}{1.160136in}}\pgfpathlineto{\pgfqpoint{0.399575in}{1.163510in}}\pgfpathlineto{\pgfqpoint{0.388187in}{1.166884in}}\pgfpathlineto{\pgfqpoint{0.388187in}{1.166884in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.274306in}{1.202003in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.452403in}{0.464507in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.274306in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.843710in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5K}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.413114in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10K}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.433487in, y=0.135803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Authentications }\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.657913in, y=0.021605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \textbf{FIDO2}}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.178096in}{0.737496in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.452403in}{0.464507in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.166667in, y=0.425926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.178096in}{0.737496in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.866524in}}\pgfpathlineto{\pgfqpoint{1.452403in}{0.866524in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.166667in, y=0.827944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.111111in,y=0.833255in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Log storage (MiB)}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.058132in}{1.275752in}}\pgfpathlineto{\pgfqpoint{1.479896in}{1.275752in}}\pgfpathquadraticcurveto{\pgfqpoint{1.499341in}{1.275752in}}{\pgfqpoint{1.499341in}{1.295197in}}\pgfpathlineto{\pgfqpoint{1.499341in}{1.508005in}}\pgfpathquadraticcurveto{\pgfqpoint{1.499341in}{1.527450in}}{\pgfqpoint{1.479896in}{1.527450in}}\pgfpathlineto{\pgfqpoint{0.058132in}{1.527450in}}\pgfpathquadraticcurveto{\pgfqpoint{0.038687in}{1.527450in}}{\pgfqpoint{0.038687in}{1.508005in}}\pgfpathlineto{\pgfqpoint{0.038687in}{1.295197in}}\pgfpathquadraticcurveto{\pgfqpoint{0.038687in}{1.275752in}}{\pgfqpoint{0.058132in}{1.275752in}}\pgfpathlineto{\pgfqpoint{0.058132in}{1.275752in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.077576in}{1.420505in}}\pgfpathlineto{\pgfqpoint{0.272020in}{1.420505in}}\pgfpathlineto{\pgfqpoint{0.272020in}{1.488561in}}\pgfpathlineto{\pgfqpoint{0.077576in}{1.488561in}}\pgfpathlineto{\pgfqpoint{0.077576in}{1.420505in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.349798in,y=1.420505in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Presignatures}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.077576in}{1.333545in}}\pgfpathlineto{\pgfqpoint{0.272020in}{1.333545in}}\pgfpathlineto{\pgfqpoint{0.272020in}{1.401601in}}\pgfpathlineto{\pgfqpoint{0.077576in}{1.401601in}}\pgfpathlineto{\pgfqpoint{0.077576in}{1.333545in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.349798in,y=1.333545in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Authentication records}\end{pgfscope}\end{pgfpicture}\makeatother \endgroup      \begingroup \makeatletter \begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.620423in}{1.530173in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.620423in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.620423in}{1.530173in}}\pgfpathlineto{\pgfqpoint{0.000000in}{1.530173in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.530738in}{0.350309in}}\pgfpathlineto{\pgfqpoint{1.553837in}{0.350309in}}\pgfpathlineto{\pgfqpoint{1.553837in}{1.115043in}}\pgfpathlineto{\pgfqpoint{0.530738in}{1.115043in}}\pgfpathlineto{\pgfqpoint{0.530738in}{0.350309in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.577243in}{0.382660in}}\pgfpathlineto{\pgfqpoint{1.051917in}{0.382856in}}\pgfpathlineto{\pgfqpoint{1.096470in}{0.382966in}}\pgfpathlineto{\pgfqpoint{1.097059in}{0.417415in}}\pgfpathlineto{\pgfqpoint{1.166467in}{0.417567in}}\pgfpathlineto{\pgfqpoint{1.166762in}{0.437707in}}\pgfpathlineto{\pgfqpoint{1.207609in}{0.437809in}}\pgfpathlineto{\pgfqpoint{1.207806in}{0.452094in}}\pgfpathlineto{\pgfqpoint{1.236611in}{0.452170in}}\pgfpathlineto{\pgfqpoint{1.236906in}{0.463248in}}\pgfpathlineto{\pgfqpoint{1.259234in}{0.463309in}}\pgfpathlineto{\pgfqpoint{1.259469in}{0.472360in}}\pgfpathlineto{\pgfqpoint{1.277606in}{0.472411in}}\pgfpathlineto{\pgfqpoint{1.277803in}{0.480063in}}\pgfpathlineto{\pgfqpoint{1.293145in}{0.480106in}}\pgfpathlineto{\pgfqpoint{1.293397in}{0.486734in}}\pgfpathlineto{\pgfqpoint{1.306682in}{0.486772in}}\pgfpathlineto{\pgfqpoint{1.306903in}{0.492618in}}\pgfpathlineto{\pgfqpoint{1.318552in}{0.492652in}}\pgfpathlineto{\pgfqpoint{1.318748in}{0.497881in}}\pgfpathlineto{\pgfqpoint{1.329231in}{0.497911in}}\pgfpathlineto{\pgfqpoint{1.329466in}{0.502642in}}\pgfpathlineto{\pgfqpoint{1.338834in}{0.502669in}}\pgfpathlineto{\pgfqpoint{1.339048in}{0.506988in}}\pgfpathlineto{\pgfqpoint{1.347652in}{0.507013in}}\pgfpathlineto{\pgfqpoint{1.347849in}{0.510985in}}\pgfpathlineto{\pgfqpoint{1.355717in}{0.511009in}}\pgfpathlineto{\pgfqpoint{1.355943in}{0.514687in}}\pgfpathlineto{\pgfqpoint{1.363184in}{0.514708in}}\pgfpathlineto{\pgfqpoint{1.363394in}{0.518132in}}\pgfpathlineto{\pgfqpoint{1.370177in}{0.518152in}}\pgfpathlineto{\pgfqpoint{1.370373in}{0.521355in}}\pgfpathlineto{\pgfqpoint{1.376679in}{0.521374in}}\pgfpathlineto{\pgfqpoint{1.376900in}{0.524383in}}\pgfpathlineto{\pgfqpoint{1.382823in}{0.524400in}}\pgfpathlineto{\pgfqpoint{1.383031in}{0.527237in}}\pgfpathlineto{\pgfqpoint{1.388582in}{0.527254in}}\pgfpathlineto{\pgfqpoint{1.388778in}{0.529937in}}\pgfpathlineto{\pgfqpoint{1.394060in}{0.529953in}}\pgfpathlineto{\pgfqpoint{1.394246in}{0.532498in}}\pgfpathlineto{\pgfqpoint{1.399228in}{0.532513in}}\pgfpathlineto{\pgfqpoint{1.399434in}{0.534935in}}\pgfpathlineto{\pgfqpoint{1.404144in}{0.534949in}}\pgfpathlineto{\pgfqpoint{1.404340in}{0.537258in}}\pgfpathlineto{\pgfqpoint{1.408858in}{0.537271in}}\pgfpathlineto{\pgfqpoint{1.409045in}{0.539477in}}\pgfpathlineto{\pgfqpoint{1.413337in}{0.539490in}}\pgfpathlineto{\pgfqpoint{1.413541in}{0.541602in}}\pgfpathlineto{\pgfqpoint{1.417649in}{0.541615in}}\pgfpathlineto{\pgfqpoint{1.417846in}{0.543641in}}\pgfpathlineto{\pgfqpoint{1.421762in}{0.543653in}}\pgfpathlineto{\pgfqpoint{1.421950in}{0.545599in}}\pgfpathlineto{\pgfqpoint{1.425736in}{0.545610in}}\pgfpathlineto{\pgfqpoint{1.425940in}{0.547484in}}\pgfpathlineto{\pgfqpoint{1.429538in}{0.547494in}}\pgfpathlineto{\pgfqpoint{1.429734in}{0.549300in}}\pgfpathlineto{\pgfqpoint{1.433202in}{0.549310in}}\pgfpathlineto{\pgfqpoint{1.433391in}{0.551052in}}\pgfpathlineto{\pgfqpoint{1.436758in}{0.551062in}}\pgfpathlineto{\pgfqpoint{1.436961in}{0.552744in}}\pgfpathlineto{\pgfqpoint{1.440174in}{0.552754in}}\pgfpathlineto{\pgfqpoint{1.440370in}{0.554382in}}\pgfpathlineto{\pgfqpoint{1.443496in}{0.554391in}}\pgfpathlineto{\pgfqpoint{1.443686in}{0.555967in}}\pgfpathlineto{\pgfqpoint{1.446695in}{0.555976in}}\pgfpathlineto{\pgfqpoint{1.446897in}{0.557503in}}\pgfpathlineto{\pgfqpoint{1.449813in}{0.557512in}}\pgfpathlineto{\pgfqpoint{1.450009in}{0.558994in}}\pgfpathlineto{\pgfqpoint{1.452820in}{0.559002in}}\pgfpathlineto{\pgfqpoint{1.453010in}{0.560441in}}\pgfpathlineto{\pgfqpoint{1.455740in}{0.560449in}}\pgfpathlineto{\pgfqpoint{1.455942in}{0.561848in}}\pgfpathlineto{\pgfqpoint{1.458595in}{0.561856in}}\pgfpathlineto{\pgfqpoint{1.458791in}{0.563216in}}\pgfpathlineto{\pgfqpoint{1.461355in}{0.563223in}}\pgfpathlineto{\pgfqpoint{1.461546in}{0.564547in}}\pgfpathlineto{\pgfqpoint{1.464057in}{0.564555in}}\pgfpathlineto{\pgfqpoint{1.464243in}{0.565844in}}\pgfpathlineto{\pgfqpoint{1.466674in}{0.565851in}}\pgfpathlineto{\pgfqpoint{1.466870in}{0.567108in}}\pgfpathlineto{\pgfqpoint{1.469240in}{0.567115in}}\pgfpathlineto{\pgfqpoint{1.469431in}{0.568341in}}\pgfpathlineto{\pgfqpoint{1.471727in}{0.568348in}}\pgfpathlineto{\pgfqpoint{1.471914in}{0.569544in}}\pgfpathlineto{\pgfqpoint{1.474155in}{0.569551in}}\pgfpathlineto{\pgfqpoint{1.474351in}{0.570719in}}\pgfpathlineto{\pgfqpoint{1.476539in}{0.570725in}}\pgfpathlineto{\pgfqpoint{1.476731in}{0.571867in}}\pgfpathlineto{\pgfqpoint{1.478855in}{0.571873in}}\pgfpathlineto{\pgfqpoint{1.479042in}{0.572989in}}\pgfpathlineto{\pgfqpoint{1.481132in}{0.572995in}}\pgfpathlineto{\pgfqpoint{1.481328in}{0.574086in}}\pgfpathlineto{\pgfqpoint{1.483346in}{0.574092in}}\pgfpathlineto{\pgfqpoint{1.483538in}{0.575160in}}\pgfpathlineto{\pgfqpoint{1.485526in}{0.575166in}}\pgfpathlineto{\pgfqpoint{1.485713in}{0.576211in}}\pgfpathlineto{\pgfqpoint{1.487646in}{0.576217in}}\pgfpathlineto{\pgfqpoint{1.487843in}{0.577240in}}\pgfpathlineto{\pgfqpoint{1.489724in}{0.577246in}}\pgfpathlineto{\pgfqpoint{1.489916in}{0.578249in}}\pgfpathlineto{\pgfqpoint{1.491771in}{0.578255in}}\pgfpathlineto{\pgfqpoint{1.491959in}{0.579238in}}\pgfpathlineto{\pgfqpoint{1.493766in}{0.579243in}}\pgfpathlineto{\pgfqpoint{1.493962in}{0.580207in}}\pgfpathlineto{\pgfqpoint{1.495733in}{0.580212in}}\pgfpathlineto{\pgfqpoint{1.495926in}{0.581158in}}\pgfpathlineto{\pgfqpoint{1.497652in}{0.581163in}}\pgfpathlineto{\pgfqpoint{1.497841in}{0.582091in}}\pgfpathlineto{\pgfqpoint{1.499546in}{0.582096in}}\pgfpathlineto{\pgfqpoint{1.499731in}{0.583007in}}\pgfpathlineto{\pgfqpoint{1.501394in}{0.583012in}}\pgfpathlineto{\pgfqpoint{1.501587in}{0.583907in}}\pgfpathlineto{\pgfqpoint{1.503210in}{0.583912in}}\pgfpathlineto{\pgfqpoint{1.503399in}{0.584791in}}\pgfpathlineto{\pgfqpoint{1.505003in}{0.584795in}}\pgfpathlineto{\pgfqpoint{1.505189in}{0.585659in}}\pgfpathlineto{\pgfqpoint{1.506755in}{0.585664in}}\pgfpathlineto{\pgfqpoint{1.506948in}{0.586512in}}\pgfpathlineto{\pgfqpoint{1.507332in}{0.586513in}}\pgfpathlineto{\pgfqpoint{1.507332in}{0.586513in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.577243in}{0.570618in}}\pgfpathlineto{\pgfqpoint{0.647240in}{0.604638in}}\pgfpathlineto{\pgfqpoint{0.688185in}{0.625074in}}\pgfpathlineto{\pgfqpoint{0.739771in}{0.650262in}}\pgfpathlineto{\pgfqpoint{0.787234in}{0.673842in}}\pgfpathlineto{\pgfqpoint{0.836262in}{0.697943in}}\pgfpathlineto{\pgfqpoint{0.863353in}{0.711367in}}\pgfpathlineto{\pgfqpoint{0.906259in}{0.732545in}}\pgfpathlineto{\pgfqpoint{0.936277in}{0.747402in}}\pgfpathlineto{\pgfqpoint{0.980067in}{0.769036in}}\pgfpathlineto{\pgfqpoint{1.009119in}{0.783397in}}\pgfpathlineto{\pgfqpoint{1.055524in}{0.806334in}}\pgfpathlineto{\pgfqpoint{1.084576in}{0.820697in}}\pgfpathlineto{\pgfqpoint{1.130701in}{0.843493in}}\pgfpathlineto{\pgfqpoint{1.159753in}{0.857855in}}\pgfpathlineto{\pgfqpoint{1.206025in}{0.880728in}}\pgfpathlineto{\pgfqpoint{1.234977in}{0.895041in}}\pgfpathlineto{\pgfqpoint{1.281366in}{0.917972in}}\pgfpathlineto{\pgfqpoint{1.310299in}{0.932275in}}\pgfpathlineto{\pgfqpoint{1.356664in}{0.955194in}}\pgfpathlineto{\pgfqpoint{1.385592in}{0.969494in}}\pgfpathlineto{\pgfqpoint{1.431932in}{0.992402in}}\pgfpathlineto{\pgfqpoint{1.460844in}{1.006694in}}\pgfpathlineto{\pgfqpoint{1.507171in}{1.029595in}}\pgfpathlineto{\pgfqpoint{1.507332in}{1.029675in}}\pgfpathlineto{\pgfqpoint{1.507332in}{1.029675in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.577243in}{0.382670in}}\pgfpathlineto{\pgfqpoint{0.879765in}{0.382902in}}\pgfpathlineto{\pgfqpoint{0.889389in}{0.382927in}}\pgfpathlineto{\pgfqpoint{0.893878in}{0.417400in}}\pgfpathlineto{\pgfqpoint{0.959386in}{0.417529in}}\pgfpathlineto{\pgfqpoint{0.961656in}{0.437684in}}\pgfpathlineto{\pgfqpoint{1.000332in}{0.437769in}}\pgfpathlineto{\pgfqpoint{1.001851in}{0.452066in}}\pgfpathlineto{\pgfqpoint{1.030524in}{0.452134in}}\pgfpathlineto{\pgfqpoint{1.031653in}{0.463221in}}\pgfpathlineto{\pgfqpoint{1.052831in}{0.463272in}}\pgfpathlineto{\pgfqpoint{1.053737in}{0.472331in}}\pgfpathlineto{\pgfqpoint{1.071091in}{0.472373in}}\pgfpathlineto{\pgfqpoint{1.071848in}{0.480032in}}\pgfpathlineto{\pgfqpoint{1.086549in}{0.480068in}}\pgfpathlineto{\pgfqpoint{1.087199in}{0.486702in}}\pgfpathlineto{\pgfqpoint{1.100521in}{0.486735in}}\pgfpathlineto{\pgfqpoint{1.101087in}{0.492586in}}\pgfpathlineto{\pgfqpoint{1.112290in}{0.492615in}}\pgfpathlineto{\pgfqpoint{1.112793in}{0.497849in}}\pgfpathlineto{\pgfqpoint{1.122828in}{0.497874in}}\pgfpathlineto{\pgfqpoint{1.123282in}{0.502609in}}\pgfpathlineto{\pgfqpoint{1.132370in}{0.502632in}}\pgfpathlineto{\pgfqpoint{1.132783in}{0.506954in}}\pgfpathlineto{\pgfqpoint{1.141467in}{0.506976in}}\pgfpathlineto{\pgfqpoint{1.141845in}{0.510952in}}\pgfpathlineto{\pgfqpoint{1.149463in}{0.510972in}}\pgfpathlineto{\pgfqpoint{1.149812in}{0.514653in}}\pgfpathlineto{\pgfqpoint{1.156872in}{0.514671in}}\pgfpathlineto{\pgfqpoint{1.157196in}{0.518098in}}\pgfpathlineto{\pgfqpoint{1.163774in}{0.518115in}}\pgfpathlineto{\pgfqpoint{1.164077in}{0.521321in}}\pgfpathlineto{\pgfqpoint{1.170518in}{0.521337in}}\pgfpathlineto{\pgfqpoint{1.170802in}{0.524348in}}\pgfpathlineto{\pgfqpoint{1.176574in}{0.524364in}}\pgfpathlineto{\pgfqpoint{1.176841in}{0.527203in}}\pgfpathlineto{\pgfqpoint{1.182287in}{0.527217in}}\pgfpathlineto{\pgfqpoint{1.182539in}{0.529902in}}\pgfpathlineto{\pgfqpoint{1.187693in}{0.529916in}}\pgfpathlineto{\pgfqpoint{1.187932in}{0.532463in}}\pgfpathlineto{\pgfqpoint{1.193052in}{0.532477in}}\pgfpathlineto{\pgfqpoint{1.193279in}{0.534900in}}\pgfpathlineto{\pgfqpoint{1.197925in}{0.534912in}}\pgfpathlineto{\pgfqpoint{1.198141in}{0.537223in}}\pgfpathlineto{\pgfqpoint{1.202574in}{0.537234in}}\pgfpathlineto{\pgfqpoint{1.202780in}{0.539442in}}\pgfpathlineto{\pgfqpoint{1.207018in}{0.539453in}}\pgfpathlineto{\pgfqpoint{1.207216in}{0.541567in}}\pgfpathlineto{\pgfqpoint{1.211464in}{0.541578in}}\pgfpathlineto{\pgfqpoint{1.211653in}{0.543606in}}\pgfpathlineto{\pgfqpoint{1.215541in}{0.543616in}}\pgfpathlineto{\pgfqpoint{1.215904in}{0.545564in}}\pgfpathlineto{\pgfqpoint{1.219460in}{0.545574in}}\pgfpathlineto{\pgfqpoint{1.219809in}{0.547449in}}\pgfpathlineto{\pgfqpoint{1.223400in}{0.547458in}}\pgfpathlineto{\pgfqpoint{1.223736in}{0.549265in}}\pgfpathlineto{\pgfqpoint{1.227031in}{0.549273in}}\pgfpathlineto{\pgfqpoint{1.227355in}{0.551017in}}\pgfpathlineto{\pgfqpoint{1.230535in}{0.551025in}}\pgfpathlineto{\pgfqpoint{1.230848in}{0.552709in}}\pgfpathlineto{\pgfqpoint{1.233922in}{0.552717in}}\pgfpathlineto{\pgfqpoint{1.234225in}{0.554346in}}\pgfpathlineto{\pgfqpoint{1.237346in}{0.554354in}}\pgfpathlineto{\pgfqpoint{1.237638in}{0.555932in}}\pgfpathlineto{\pgfqpoint{1.240515in}{0.555939in}}\pgfpathlineto{\pgfqpoint{1.240799in}{0.557468in}}\pgfpathlineto{\pgfqpoint{1.243589in}{0.557475in}}\pgfpathlineto{\pgfqpoint{1.243863in}{0.558958in}}\pgfpathlineto{\pgfqpoint{1.246571in}{0.558965in}}\pgfpathlineto{\pgfqpoint{1.246838in}{0.560405in}}\pgfpathlineto{\pgfqpoint{1.249597in}{0.560413in}}\pgfpathlineto{\pgfqpoint{1.249856in}{0.561812in}}\pgfpathlineto{\pgfqpoint{1.252410in}{0.561819in}}\pgfpathlineto{\pgfqpoint{1.252662in}{0.563180in}}\pgfpathlineto{\pgfqpoint{1.255146in}{0.563187in}}\pgfpathlineto{\pgfqpoint{1.255391in}{0.564511in}}\pgfpathlineto{\pgfqpoint{1.257810in}{0.564518in}}\pgfpathlineto{\pgfqpoint{1.258049in}{0.565808in}}\pgfpathlineto{\pgfqpoint{1.260522in}{0.565815in}}\pgfpathlineto{\pgfqpoint{1.260754in}{0.567072in}}\pgfpathlineto{\pgfqpoint{1.263049in}{0.567079in}}\pgfpathlineto{\pgfqpoint{1.263276in}{0.568305in}}\pgfpathlineto{\pgfqpoint{1.265515in}{0.568311in}}\pgfpathlineto{\pgfqpoint{1.265737in}{0.569508in}}\pgfpathlineto{\pgfqpoint{1.267922in}{0.569514in}}\pgfpathlineto{\pgfqpoint{1.268138in}{0.570683in}}\pgfpathlineto{\pgfqpoint{1.270379in}{0.570689in}}\pgfpathlineto{\pgfqpoint{1.270590in}{0.571831in}}\pgfpathlineto{\pgfqpoint{1.272674in}{0.571836in}}\pgfpathlineto{\pgfqpoint{1.272880in}{0.572953in}}\pgfpathlineto{\pgfqpoint{1.274918in}{0.572958in}}\pgfpathlineto{\pgfqpoint{1.275120in}{0.574050in}}\pgfpathlineto{\pgfqpoint{1.277114in}{0.574055in}}\pgfpathlineto{\pgfqpoint{1.277311in}{0.575124in}}\pgfpathlineto{\pgfqpoint{1.279359in}{0.575129in}}\pgfpathlineto{\pgfqpoint{1.279552in}{0.576175in}}\pgfpathlineto{\pgfqpoint{1.281461in}{0.576180in}}\pgfpathlineto{\pgfqpoint{1.281650in}{0.577204in}}\pgfpathlineto{\pgfqpoint{1.283520in}{0.577209in}}\pgfpathlineto{\pgfqpoint{1.283798in}{0.578213in}}\pgfpathlineto{\pgfqpoint{1.285538in}{0.578218in}}\pgfpathlineto{\pgfqpoint{1.285810in}{0.579202in}}\pgfpathlineto{\pgfqpoint{1.287605in}{0.579207in}}\pgfpathlineto{\pgfqpoint{1.287872in}{0.580171in}}\pgfpathlineto{\pgfqpoint{1.289544in}{0.580176in}}\pgfpathlineto{\pgfqpoint{1.289806in}{0.581122in}}\pgfpathlineto{\pgfqpoint{1.291446in}{0.581127in}}\pgfpathlineto{\pgfqpoint{1.291703in}{0.582055in}}\pgfpathlineto{\pgfqpoint{1.293397in}{0.582060in}}\pgfpathlineto{\pgfqpoint{1.293649in}{0.582972in}}\pgfpathlineto{\pgfqpoint{1.295229in}{0.582976in}}\pgfpathlineto{\pgfqpoint{1.295476in}{0.583871in}}\pgfpathlineto{\pgfqpoint{1.297028in}{0.583875in}}\pgfpathlineto{\pgfqpoint{1.297271in}{0.584755in}}\pgfpathlineto{\pgfqpoint{1.298795in}{0.584759in}}\pgfpathlineto{\pgfqpoint{1.299034in}{0.585623in}}\pgfpathlineto{\pgfqpoint{1.300611in}{0.585627in}}\pgfpathlineto{\pgfqpoint{1.300845in}{0.586477in}}\pgfpathlineto{\pgfqpoint{1.302317in}{0.586480in}}\pgfpathlineto{\pgfqpoint{1.302548in}{0.587316in}}\pgfpathlineto{\pgfqpoint{1.303995in}{0.587319in}}\pgfpathlineto{\pgfqpoint{1.304222in}{0.588141in}}\pgfpathlineto{\pgfqpoint{1.305646in}{0.588144in}}\pgfpathlineto{\pgfqpoint{1.305869in}{0.588952in}}\pgfpathlineto{\pgfqpoint{1.307343in}{0.588956in}}\pgfpathlineto{\pgfqpoint{1.307562in}{0.589751in}}\pgfpathlineto{\pgfqpoint{1.308940in}{0.589755in}}\pgfpathlineto{\pgfqpoint{1.309156in}{0.590538in}}\pgfpathlineto{\pgfqpoint{1.310512in}{0.590541in}}\pgfpathlineto{\pgfqpoint{1.310725in}{0.591312in}}\pgfpathlineto{\pgfqpoint{1.312061in}{0.591315in}}\pgfpathlineto{\pgfqpoint{1.312270in}{0.592074in}}\pgfpathlineto{\pgfqpoint{1.313654in}{0.592077in}}\pgfpathlineto{\pgfqpoint{1.313860in}{0.592825in}}\pgfpathlineto{\pgfqpoint{1.315155in}{0.592828in}}\pgfpathlineto{\pgfqpoint{1.315358in}{0.593564in}}\pgfpathlineto{\pgfqpoint{1.316635in}{0.593568in}}\pgfpathlineto{\pgfqpoint{1.316835in}{0.594293in}}\pgfpathlineto{\pgfqpoint{1.318092in}{0.594296in}}\pgfpathlineto{\pgfqpoint{1.318290in}{0.595011in}}\pgfpathlineto{\pgfqpoint{1.319594in}{0.595015in}}\pgfpathlineto{\pgfqpoint{1.319789in}{0.595719in}}\pgfpathlineto{\pgfqpoint{1.321010in}{0.595723in}}\pgfpathlineto{\pgfqpoint{1.321202in}{0.596418in}}\pgfpathlineto{\pgfqpoint{1.322407in}{0.596421in}}\pgfpathlineto{\pgfqpoint{1.322596in}{0.597106in}}\pgfpathlineto{\pgfqpoint{1.323784in}{0.597109in}}\pgfpathlineto{\pgfqpoint{1.323970in}{0.597785in}}\pgfpathlineto{\pgfqpoint{1.325204in}{0.597789in}}\pgfpathlineto{\pgfqpoint{1.325449in}{0.598456in}}\pgfpathlineto{\pgfqpoint{1.326544in}{0.598459in}}\pgfpathlineto{\pgfqpoint{1.326786in}{0.599117in}}\pgfpathlineto{\pgfqpoint{1.327867in}{0.599120in}}\pgfpathlineto{\pgfqpoint{1.328105in}{0.599770in}}\pgfpathlineto{\pgfqpoint{1.329231in}{0.599773in}}\pgfpathlineto{\pgfqpoint{1.329466in}{0.600414in}}\pgfpathlineto{\pgfqpoint{1.330519in}{0.600417in}}\pgfpathlineto{\pgfqpoint{1.330751in}{0.601050in}}\pgfpathlineto{\pgfqpoint{1.331791in}{0.601053in}}\pgfpathlineto{\pgfqpoint{1.332020in}{0.601678in}}\pgfpathlineto{\pgfqpoint{1.333046in}{0.601680in}}\pgfpathlineto{\pgfqpoint{1.333273in}{0.602298in}}\pgfpathlineto{\pgfqpoint{1.334343in}{0.602301in}}\pgfpathlineto{\pgfqpoint{1.334567in}{0.602911in}}\pgfpathlineto{\pgfqpoint{1.335568in}{0.602913in}}\pgfpathlineto{\pgfqpoint{1.335789in}{0.603516in}}\pgfpathlineto{\pgfqpoint{1.336778in}{0.603518in}}\pgfpathlineto{\pgfqpoint{1.336996in}{0.604113in}}\pgfpathlineto{\pgfqpoint{1.337973in}{0.604116in}}\pgfpathlineto{\pgfqpoint{1.338189in}{0.604704in}}\pgfpathlineto{\pgfqpoint{1.339209in}{0.604707in}}\pgfpathlineto{\pgfqpoint{1.339422in}{0.605288in}}\pgfpathlineto{\pgfqpoint{1.340376in}{0.605291in}}\pgfpathlineto{\pgfqpoint{1.340587in}{0.605865in}}\pgfpathlineto{\pgfqpoint{1.341530in}{0.605868in}}\pgfpathlineto{\pgfqpoint{1.341739in}{0.606436in}}\pgfpathlineto{\pgfqpoint{1.342671in}{0.606438in}}\pgfpathlineto{\pgfqpoint{1.342877in}{0.607000in}}\pgfpathlineto{\pgfqpoint{1.343851in}{0.607003in}}\pgfpathlineto{\pgfqpoint{1.344054in}{0.607558in}}\pgfpathlineto{\pgfqpoint{1.344966in}{0.607560in}}\pgfpathlineto{\pgfqpoint{1.345167in}{0.608109in}}\pgfpathlineto{\pgfqpoint{1.346069in}{0.608112in}}\pgfpathlineto{\pgfqpoint{1.346268in}{0.608655in}}\pgfpathlineto{\pgfqpoint{1.347160in}{0.608657in}}\pgfpathlineto{\pgfqpoint{1.347357in}{0.609195in}}\pgfpathlineto{\pgfqpoint{1.348289in}{0.609197in}}\pgfpathlineto{\pgfqpoint{1.348483in}{0.609729in}}\pgfpathlineto{\pgfqpoint{1.349356in}{0.609731in}}\pgfpathlineto{\pgfqpoint{1.349549in}{0.610257in}}\pgfpathlineto{\pgfqpoint{1.350413in}{0.610259in}}\pgfpathlineto{\pgfqpoint{1.350603in}{0.610780in}}\pgfpathlineto{\pgfqpoint{1.351458in}{0.610782in}}\pgfpathlineto{\pgfqpoint{1.351647in}{0.611297in}}\pgfpathlineto{\pgfqpoint{1.352540in}{0.611299in}}\pgfpathlineto{\pgfqpoint{1.352727in}{0.611809in}}\pgfpathlineto{\pgfqpoint{1.353563in}{0.611811in}}\pgfpathlineto{\pgfqpoint{1.353795in}{0.612316in}}\pgfpathlineto{\pgfqpoint{1.354577in}{0.612318in}}\pgfpathlineto{\pgfqpoint{1.354806in}{0.612818in}}\pgfpathlineto{\pgfqpoint{1.355580in}{0.612820in}}\pgfpathlineto{\pgfqpoint{1.355807in}{0.613314in}}\pgfpathlineto{\pgfqpoint{1.356619in}{0.613317in}}\pgfpathlineto{\pgfqpoint{1.356843in}{0.613806in}}\pgfpathlineto{\pgfqpoint{1.357602in}{0.613808in}}\pgfpathlineto{\pgfqpoint{1.357825in}{0.614293in}}\pgfpathlineto{\pgfqpoint{1.358576in}{0.614295in}}\pgfpathlineto{\pgfqpoint{1.358797in}{0.614776in}}\pgfpathlineto{\pgfqpoint{1.359585in}{0.614778in}}\pgfpathlineto{\pgfqpoint{1.359803in}{0.615254in}}\pgfpathlineto{\pgfqpoint{1.360540in}{0.615256in}}\pgfpathlineto{\pgfqpoint{1.360756in}{0.615727in}}\pgfpathlineto{\pgfqpoint{1.361486in}{0.615729in}}\pgfpathlineto{\pgfqpoint{1.361700in}{0.616195in}}\pgfpathlineto{\pgfqpoint{1.362424in}{0.616197in}}\pgfpathlineto{\pgfqpoint{1.362635in}{0.616660in}}\pgfpathlineto{\pgfqpoint{1.363394in}{0.616662in}}\pgfpathlineto{\pgfqpoint{1.363604in}{0.617120in}}\pgfpathlineto{\pgfqpoint{1.364314in}{0.617122in}}\pgfpathlineto{\pgfqpoint{1.364522in}{0.617576in}}\pgfpathlineto{\pgfqpoint{1.365226in}{0.617578in}}\pgfpathlineto{\pgfqpoint{1.365432in}{0.618028in}}\pgfpathlineto{\pgfqpoint{1.366129in}{0.618030in}}\pgfpathlineto{\pgfqpoint{1.366334in}{0.618475in}}\pgfpathlineto{\pgfqpoint{1.367065in}{0.618477in}}\pgfpathlineto{\pgfqpoint{1.367268in}{0.618919in}}\pgfpathlineto{\pgfqpoint{1.367953in}{0.618921in}}\pgfpathlineto{\pgfqpoint{1.368153in}{0.619359in}}\pgfpathlineto{\pgfqpoint{1.368832in}{0.619361in}}\pgfpathlineto{\pgfqpoint{1.369031in}{0.619795in}}\pgfpathlineto{\pgfqpoint{1.369704in}{0.619797in}}\pgfpathlineto{\pgfqpoint{1.369901in}{0.620227in}}\pgfpathlineto{\pgfqpoint{1.370608in}{0.620229in}}\pgfpathlineto{\pgfqpoint{1.370803in}{0.620656in}}\pgfpathlineto{\pgfqpoint{1.371464in}{0.620658in}}\pgfpathlineto{\pgfqpoint{1.371658in}{0.621081in}}\pgfpathlineto{\pgfqpoint{1.372314in}{0.621082in}}\pgfpathlineto{\pgfqpoint{1.372506in}{0.621502in}}\pgfpathlineto{\pgfqpoint{1.373157in}{0.621504in}}\pgfpathlineto{\pgfqpoint{1.373347in}{0.621920in}}\pgfpathlineto{\pgfqpoint{1.374030in}{0.621921in}}\pgfpathlineto{\pgfqpoint{1.374219in}{0.622334in}}\pgfpathlineto{\pgfqpoint{1.374858in}{0.622336in}}\pgfpathlineto{\pgfqpoint{1.375046in}{0.622745in}}\pgfpathlineto{\pgfqpoint{1.375680in}{0.622747in}}\pgfpathlineto{\pgfqpoint{1.375903in}{0.623152in}}\pgfpathlineto{\pgfqpoint{1.376495in}{0.623154in}}\pgfpathlineto{\pgfqpoint{1.376716in}{0.623557in}}\pgfpathlineto{\pgfqpoint{1.377340in}{0.623558in}}\pgfpathlineto{\pgfqpoint{1.377559in}{0.623958in}}\pgfpathlineto{\pgfqpoint{1.378142in}{0.623959in}}\pgfpathlineto{\pgfqpoint{1.378359in}{0.624355in}}\pgfpathlineto{\pgfqpoint{1.378937in}{0.624357in}}\pgfpathlineto{\pgfqpoint{1.379153in}{0.624750in}}\pgfpathlineto{\pgfqpoint{1.379762in}{0.624752in}}\pgfpathlineto{\pgfqpoint{1.379976in}{0.625142in}}\pgfpathlineto{\pgfqpoint{1.380545in}{0.625143in}}\pgfpathlineto{\pgfqpoint{1.380757in}{0.625530in}}\pgfpathlineto{\pgfqpoint{1.381322in}{0.625532in}}\pgfpathlineto{\pgfqpoint{1.381533in}{0.625916in}}\pgfpathlineto{\pgfqpoint{1.382093in}{0.625917in}}\pgfpathlineto{\pgfqpoint{1.382302in}{0.626298in}}\pgfpathlineto{\pgfqpoint{1.382892in}{0.626300in}}\pgfpathlineto{\pgfqpoint{1.383100in}{0.626678in}}\pgfpathlineto{\pgfqpoint{1.383651in}{0.626679in}}\pgfpathlineto{\pgfqpoint{1.383857in}{0.627055in}}\pgfpathlineto{\pgfqpoint{1.384405in}{0.627056in}}\pgfpathlineto{\pgfqpoint{1.384609in}{0.627428in}}\pgfpathlineto{\pgfqpoint{1.385152in}{0.627430in}}\pgfpathlineto{\pgfqpoint{1.385355in}{0.627800in}}\pgfpathlineto{\pgfqpoint{1.385928in}{0.627801in}}\pgfpathlineto{\pgfqpoint{1.386130in}{0.628168in}}\pgfpathlineto{\pgfqpoint{1.386665in}{0.628170in}}\pgfpathlineto{\pgfqpoint{1.386865in}{0.628534in}}\pgfpathlineto{\pgfqpoint{1.387396in}{0.628535in}}\pgfpathlineto{\pgfqpoint{1.387595in}{0.628897in}}\pgfpathlineto{\pgfqpoint{1.388122in}{0.628898in}}\pgfpathlineto{\pgfqpoint{1.388319in}{0.629257in}}\pgfpathlineto{\pgfqpoint{1.388876in}{0.629259in}}\pgfpathlineto{\pgfqpoint{1.389071in}{0.629615in}}\pgfpathlineto{\pgfqpoint{1.389591in}{0.629617in}}\pgfpathlineto{\pgfqpoint{1.389786in}{0.629971in}}\pgfpathlineto{\pgfqpoint{1.390302in}{0.629972in}}\pgfpathlineto{\pgfqpoint{1.390495in}{0.630323in}}\pgfpathlineto{\pgfqpoint{1.391007in}{0.630325in}}\pgfpathlineto{\pgfqpoint{1.391199in}{0.630674in}}\pgfpathlineto{\pgfqpoint{1.391740in}{0.630675in}}\pgfpathlineto{\pgfqpoint{1.391930in}{0.631022in}}\pgfpathlineto{\pgfqpoint{1.392435in}{0.631023in}}\pgfpathlineto{\pgfqpoint{1.392624in}{0.631367in}}\pgfpathlineto{\pgfqpoint{1.393126in}{0.631368in}}\pgfpathlineto{\pgfqpoint{1.393314in}{0.631710in}}\pgfpathlineto{\pgfqpoint{1.393812in}{0.631711in}}\pgfpathlineto{\pgfqpoint{1.393998in}{0.632051in}}\pgfpathlineto{\pgfqpoint{1.394525in}{0.632052in}}\pgfpathlineto{\pgfqpoint{1.394740in}{0.632389in}}\pgfpathlineto{\pgfqpoint{1.395201in}{0.632391in}}\pgfpathlineto{\pgfqpoint{1.395416in}{0.632726in}}\pgfpathlineto{\pgfqpoint{1.395873in}{0.632727in}}\pgfpathlineto{\pgfqpoint{1.396086in}{0.633059in}}\pgfpathlineto{\pgfqpoint{1.396541in}{0.633061in}}\pgfpathlineto{\pgfqpoint{1.396753in}{0.633391in}}\pgfpathlineto{\pgfqpoint{1.397235in}{0.633392in}}\pgfpathlineto{\pgfqpoint{1.397445in}{0.633721in}}\pgfpathlineto{\pgfqpoint{1.397893in}{0.633722in}}\pgfpathlineto{\pgfqpoint{1.398102in}{0.634048in}}\pgfpathlineto{\pgfqpoint{1.398548in}{0.634049in}}\pgfpathlineto{\pgfqpoint{1.398755in}{0.634373in}}\pgfpathlineto{\pgfqpoint{1.399228in}{0.634375in}}\pgfpathlineto{\pgfqpoint{1.399434in}{0.634696in}}\pgfpathlineto{\pgfqpoint{1.399874in}{0.634698in}}\pgfpathlineto{\pgfqpoint{1.400079in}{0.635017in}}\pgfpathlineto{\pgfqpoint{1.400516in}{0.635019in}}\pgfpathlineto{\pgfqpoint{1.400719in}{0.635336in}}\pgfpathlineto{\pgfqpoint{1.401154in}{0.635338in}}\pgfpathlineto{\pgfqpoint{1.401356in}{0.635653in}}\pgfpathlineto{\pgfqpoint{1.401816in}{0.635655in}}\pgfpathlineto{\pgfqpoint{1.402017in}{0.635968in}}\pgfpathlineto{\pgfqpoint{1.402446in}{0.635970in}}\pgfpathlineto{\pgfqpoint{1.402646in}{0.636281in}}\pgfpathlineto{\pgfqpoint{1.403072in}{0.636282in}}\pgfpathlineto{\pgfqpoint{1.403270in}{0.636592in}}\pgfpathlineto{\pgfqpoint{1.403694in}{0.636593in}}\pgfpathlineto{\pgfqpoint{1.403891in}{0.636901in}}\pgfpathlineto{\pgfqpoint{1.404340in}{0.636903in}}\pgfpathlineto{\pgfqpoint{1.404536in}{0.637209in}}\pgfpathlineto{\pgfqpoint{1.404954in}{0.637210in}}\pgfpathlineto{\pgfqpoint{1.405149in}{0.637514in}}\pgfpathlineto{\pgfqpoint{1.405565in}{0.637515in}}\pgfpathlineto{\pgfqpoint{1.405758in}{0.637817in}}\pgfpathlineto{\pgfqpoint{1.406172in}{0.637819in}}\pgfpathlineto{\pgfqpoint{1.406364in}{0.638119in}}\pgfpathlineto{\pgfqpoint{1.406802in}{0.638120in}}\pgfpathlineto{\pgfqpoint{1.406993in}{0.638419in}}\pgfpathlineto{\pgfqpoint{1.407402in}{0.638420in}}\pgfpathlineto{\pgfqpoint{1.407592in}{0.638717in}}\pgfpathlineto{\pgfqpoint{1.407998in}{0.638718in}}\pgfpathlineto{\pgfqpoint{1.408186in}{0.639013in}}\pgfpathlineto{\pgfqpoint{1.408590in}{0.639014in}}\pgfpathlineto{\pgfqpoint{1.408778in}{0.639308in}}\pgfpathlineto{\pgfqpoint{1.409206in}{0.639309in}}\pgfpathlineto{\pgfqpoint{1.409392in}{0.639601in}}\pgfpathlineto{\pgfqpoint{1.409791in}{0.639602in}}\pgfpathlineto{\pgfqpoint{1.410003in}{0.639892in}}\pgfpathlineto{\pgfqpoint{1.410373in}{0.639893in}}\pgfpathlineto{\pgfqpoint{1.410584in}{0.640181in}}\pgfpathlineto{\pgfqpoint{1.410952in}{0.640182in}}\pgfpathlineto{\pgfqpoint{1.411161in}{0.640469in}}\pgfpathlineto{\pgfqpoint{1.411553in}{0.640470in}}\pgfpathlineto{\pgfqpoint{1.411762in}{0.640755in}}\pgfpathlineto{\pgfqpoint{1.412125in}{0.640756in}}\pgfpathlineto{\pgfqpoint{1.412332in}{0.641039in}}\pgfpathlineto{\pgfqpoint{1.412694in}{0.641040in}}\pgfpathlineto{\pgfqpoint{1.412900in}{0.641322in}}\pgfpathlineto{\pgfqpoint{1.413285in}{0.641323in}}\pgfpathlineto{\pgfqpoint{1.413490in}{0.641604in}}\pgfpathlineto{\pgfqpoint{1.413848in}{0.641604in}}\pgfpathlineto{\pgfqpoint{1.414051in}{0.641883in}}\pgfpathlineto{\pgfqpoint{1.414407in}{0.641884in}}\pgfpathlineto{\pgfqpoint{1.414609in}{0.642161in}}\pgfpathlineto{\pgfqpoint{1.414963in}{0.642162in}}\pgfpathlineto{\pgfqpoint{1.415164in}{0.642438in}}\pgfpathlineto{\pgfqpoint{1.415541in}{0.642439in}}\pgfpathlineto{\pgfqpoint{1.415741in}{0.642713in}}\pgfpathlineto{\pgfqpoint{1.416091in}{0.642714in}}\pgfpathlineto{\pgfqpoint{1.416290in}{0.642986in}}\pgfpathlineto{\pgfqpoint{1.416638in}{0.642987in}}\pgfpathlineto{\pgfqpoint{1.416836in}{0.643258in}}\pgfpathlineto{\pgfqpoint{1.417182in}{0.643259in}}\pgfpathlineto{\pgfqpoint{1.417379in}{0.643529in}}\pgfpathlineto{\pgfqpoint{1.417747in}{0.643530in}}\pgfpathlineto{\pgfqpoint{1.417943in}{0.643798in}}\pgfpathlineto{\pgfqpoint{1.418286in}{0.643799in}}\pgfpathlineto{\pgfqpoint{1.418480in}{0.644066in}}\pgfpathlineto{\pgfqpoint{1.418821in}{0.644067in}}\pgfpathlineto{\pgfqpoint{1.419015in}{0.644332in}}\pgfpathlineto{\pgfqpoint{1.419353in}{0.644333in}}\pgfpathlineto{\pgfqpoint{1.419546in}{0.644597in}}\pgfpathlineto{\pgfqpoint{1.419907in}{0.644598in}}\pgfpathlineto{\pgfqpoint{1.420099in}{0.644860in}}\pgfpathlineto{\pgfqpoint{1.420433in}{0.644861in}}\pgfpathlineto{\pgfqpoint{1.420624in}{0.645122in}}\pgfpathlineto{\pgfqpoint{1.420957in}{0.645123in}}\pgfpathlineto{\pgfqpoint{1.421147in}{0.645383in}}\pgfpathlineto{\pgfqpoint{1.421479in}{0.645384in}}\pgfpathlineto{\pgfqpoint{1.421668in}{0.645642in}}\pgfpathlineto{\pgfqpoint{1.422021in}{0.645643in}}\pgfpathlineto{\pgfqpoint{1.422209in}{0.645900in}}\pgfpathlineto{\pgfqpoint{1.422537in}{0.645901in}}\pgfpathlineto{\pgfqpoint{1.422724in}{0.646157in}}\pgfpathlineto{\pgfqpoint{1.423050in}{0.646158in}}\pgfpathlineto{\pgfqpoint{1.423259in}{0.646412in}}\pgfpathlineto{\pgfqpoint{1.423560in}{0.646413in}}\pgfpathlineto{\pgfqpoint{1.423769in}{0.646667in}}\pgfpathlineto{\pgfqpoint{1.424092in}{0.646667in}}\pgfpathlineto{\pgfqpoint{1.424299in}{0.646919in}}\pgfpathlineto{\pgfqpoint{1.424597in}{0.646920in}}\pgfpathlineto{\pgfqpoint{1.424803in}{0.647171in}}\pgfpathlineto{\pgfqpoint{1.425100in}{0.647172in}}\pgfpathlineto{\pgfqpoint{1.425305in}{0.647421in}}\pgfpathlineto{\pgfqpoint{1.425600in}{0.647422in}}\pgfpathlineto{\pgfqpoint{1.425804in}{0.647670in}}\pgfpathlineto{\pgfqpoint{1.426121in}{0.647671in}}\pgfpathlineto{\pgfqpoint{1.426324in}{0.647918in}}\pgfpathlineto{\pgfqpoint{1.426616in}{0.647919in}}\pgfpathlineto{\pgfqpoint{1.426818in}{0.648164in}}\pgfpathlineto{\pgfqpoint{1.427109in}{0.648165in}}\pgfpathlineto{\pgfqpoint{1.427310in}{0.648410in}}\pgfpathlineto{\pgfqpoint{1.427622in}{0.648410in}}\pgfpathlineto{\pgfqpoint{1.427822in}{0.648654in}}\pgfpathlineto{\pgfqpoint{1.428110in}{0.648654in}}\pgfpathlineto{\pgfqpoint{1.428309in}{0.648897in}}\pgfpathlineto{\pgfqpoint{1.428595in}{0.648897in}}\pgfpathlineto{\pgfqpoint{1.428794in}{0.649138in}}\pgfpathlineto{\pgfqpoint{1.429079in}{0.649139in}}\pgfpathlineto{\pgfqpoint{1.429276in}{0.649379in}}\pgfpathlineto{\pgfqpoint{1.429582in}{0.649380in}}\pgfpathlineto{\pgfqpoint{1.429778in}{0.649618in}}\pgfpathlineto{\pgfqpoint{1.430060in}{0.649619in}}\pgfpathlineto{\pgfqpoint{1.430256in}{0.649857in}}\pgfpathlineto{\pgfqpoint{1.430537in}{0.649857in}}\pgfpathlineto{\pgfqpoint{1.430731in}{0.650094in}}\pgfpathlineto{\pgfqpoint{1.431011in}{0.650095in}}\pgfpathlineto{\pgfqpoint{1.431204in}{0.650330in}}\pgfpathlineto{\pgfqpoint{1.431505in}{0.650331in}}\pgfpathlineto{\pgfqpoint{1.431697in}{0.650565in}}\pgfpathlineto{\pgfqpoint{1.431974in}{0.650566in}}\pgfpathlineto{\pgfqpoint{1.432166in}{0.650799in}}\pgfpathlineto{\pgfqpoint{1.432442in}{0.650799in}}\pgfpathlineto{\pgfqpoint{1.432632in}{0.651031in}}\pgfpathlineto{\pgfqpoint{1.432907in}{0.651032in}}\pgfpathlineto{\pgfqpoint{1.433097in}{0.651263in}}\pgfpathlineto{\pgfqpoint{1.433391in}{0.651264in}}\pgfpathlineto{\pgfqpoint{1.433580in}{0.651494in}}\pgfpathlineto{\pgfqpoint{1.433852in}{0.651494in}}\pgfpathlineto{\pgfqpoint{1.434040in}{0.651723in}}\pgfpathlineto{\pgfqpoint{1.434311in}{0.651724in}}\pgfpathlineto{\pgfqpoint{1.434498in}{0.651952in}}\pgfpathlineto{\pgfqpoint{1.434768in}{0.651952in}}\pgfpathlineto{\pgfqpoint{1.434954in}{0.652179in}}\pgfpathlineto{\pgfqpoint{1.435244in}{0.652180in}}\pgfpathlineto{\pgfqpoint{1.435450in}{0.652405in}}\pgfpathlineto{\pgfqpoint{1.435696in}{0.652406in}}\pgfpathlineto{\pgfqpoint{1.435901in}{0.652631in}}\pgfpathlineto{\pgfqpoint{1.436147in}{0.652631in}}\pgfpathlineto{\pgfqpoint{1.436351in}{0.652855in}}\pgfpathlineto{\pgfqpoint{1.436595in}{0.652856in}}\pgfpathlineto{\pgfqpoint{1.436799in}{0.653079in}}\pgfpathlineto{\pgfqpoint{1.437062in}{0.653079in}}\pgfpathlineto{\pgfqpoint{1.437265in}{0.653301in}}\pgfpathlineto{\pgfqpoint{1.437507in}{0.653302in}}\pgfpathlineto{\pgfqpoint{1.437708in}{0.653522in}}\pgfpathlineto{\pgfqpoint{1.437950in}{0.653523in}}\pgfpathlineto{\pgfqpoint{1.438150in}{0.653743in}}\pgfpathlineto{\pgfqpoint{1.438410in}{0.653743in}}\pgfpathlineto{\pgfqpoint{1.438610in}{0.653962in}}\pgfpathlineto{\pgfqpoint{1.438849in}{0.653963in}}\pgfpathlineto{\pgfqpoint{1.439048in}{0.654181in}}\pgfpathlineto{\pgfqpoint{1.439286in}{0.654181in}}\pgfpathlineto{\pgfqpoint{1.439484in}{0.654398in}}\pgfpathlineto{\pgfqpoint{1.439721in}{0.654399in}}\pgfpathlineto{\pgfqpoint{1.439918in}{0.654615in}}\pgfpathlineto{\pgfqpoint{1.440174in}{0.654615in}}\pgfpathlineto{\pgfqpoint{1.440370in}{0.654830in}}\pgfpathlineto{\pgfqpoint{1.440605in}{0.654831in}}\pgfpathlineto{\pgfqpoint{1.440800in}{0.655045in}}\pgfpathlineto{\pgfqpoint{1.441034in}{0.655046in}}\pgfpathlineto{\pgfqpoint{1.441229in}{0.655259in}}\pgfpathlineto{\pgfqpoint{1.441461in}{0.655259in}}\pgfpathlineto{\pgfqpoint{1.441655in}{0.655472in}}\pgfpathlineto{\pgfqpoint{1.441906in}{0.655472in}}\pgfpathlineto{\pgfqpoint{1.442099in}{0.655684in}}\pgfpathlineto{\pgfqpoint{1.442330in}{0.655684in}}\pgfpathlineto{\pgfqpoint{1.442522in}{0.655895in}}\pgfpathlineto{\pgfqpoint{1.442752in}{0.655895in}}\pgfpathlineto{\pgfqpoint{1.442944in}{0.656105in}}\pgfpathlineto{\pgfqpoint{1.443173in}{0.656106in}}\pgfpathlineto{\pgfqpoint{1.443363in}{0.656314in}}\pgfpathlineto{\pgfqpoint{1.443610in}{0.656315in}}\pgfpathlineto{\pgfqpoint{1.443800in}{0.656523in}}\pgfpathlineto{\pgfqpoint{1.444027in}{0.656523in}}\pgfpathlineto{\pgfqpoint{1.444216in}{0.656730in}}\pgfpathlineto{\pgfqpoint{1.444442in}{0.656731in}}\pgfpathlineto{\pgfqpoint{1.444630in}{0.656937in}}\pgfpathlineto{\pgfqpoint{1.444855in}{0.656938in}}\pgfpathlineto{\pgfqpoint{1.445043in}{0.657143in}}\pgfpathlineto{\pgfqpoint{1.445286in}{0.657143in}}\pgfpathlineto{\pgfqpoint{1.445472in}{0.657348in}}\pgfpathlineto{\pgfqpoint{1.445695in}{0.657348in}}\pgfpathlineto{\pgfqpoint{1.445900in}{0.657552in}}\pgfpathlineto{\pgfqpoint{1.446104in}{0.657553in}}\pgfpathlineto{\pgfqpoint{1.446307in}{0.657755in}}\pgfpathlineto{\pgfqpoint{1.446510in}{0.657756in}}\pgfpathlineto{\pgfqpoint{1.446713in}{0.657958in}}\pgfpathlineto{\pgfqpoint{1.446934in}{0.657959in}}\pgfpathlineto{\pgfqpoint{1.447135in}{0.658160in}}\pgfpathlineto{\pgfqpoint{1.447337in}{0.658160in}}\pgfpathlineto{\pgfqpoint{1.447538in}{0.658361in}}\pgfpathlineto{\pgfqpoint{1.447739in}{0.658361in}}\pgfpathlineto{\pgfqpoint{1.447939in}{0.658561in}}\pgfpathlineto{\pgfqpoint{1.448139in}{0.658561in}}\pgfpathlineto{\pgfqpoint{1.448338in}{0.658760in}}\pgfpathlineto{\pgfqpoint{1.448555in}{0.658760in}}\pgfpathlineto{\pgfqpoint{1.448754in}{0.658958in}}\pgfpathlineto{\pgfqpoint{1.448952in}{0.658959in}}\pgfpathlineto{\pgfqpoint{1.449150in}{0.659156in}}\pgfpathlineto{\pgfqpoint{1.449347in}{0.659157in}}\pgfpathlineto{\pgfqpoint{1.449545in}{0.659353in}}\pgfpathlineto{\pgfqpoint{1.449759in}{0.659354in}}\pgfpathlineto{\pgfqpoint{1.449955in}{0.659549in}}\pgfpathlineto{\pgfqpoint{1.450151in}{0.659550in}}\pgfpathlineto{\pgfqpoint{1.450347in}{0.659745in}}\pgfpathlineto{\pgfqpoint{1.450542in}{0.659745in}}\pgfpathlineto{\pgfqpoint{1.450737in}{0.659939in}}\pgfpathlineto{\pgfqpoint{1.450931in}{0.659940in}}\pgfpathlineto{\pgfqpoint{1.451125in}{0.660133in}}\pgfpathlineto{\pgfqpoint{1.451336in}{0.660134in}}\pgfpathlineto{\pgfqpoint{1.451530in}{0.660326in}}\pgfpathlineto{\pgfqpoint{1.451722in}{0.660327in}}\pgfpathlineto{\pgfqpoint{1.451915in}{0.660519in}}\pgfpathlineto{\pgfqpoint{1.452107in}{0.660519in}}\pgfpathlineto{\pgfqpoint{1.452299in}{0.660710in}}\pgfpathlineto{\pgfqpoint{1.452490in}{0.660711in}}\pgfpathlineto{\pgfqpoint{1.452681in}{0.660901in}}\pgfpathlineto{\pgfqpoint{1.452889in}{0.660902in}}\pgfpathlineto{\pgfqpoint{1.453080in}{0.661091in}}\pgfpathlineto{\pgfqpoint{1.453269in}{0.661092in}}\pgfpathlineto{\pgfqpoint{1.453459in}{0.661281in}}\pgfpathlineto{\pgfqpoint{1.453648in}{0.661281in}}\pgfpathlineto{\pgfqpoint{1.453837in}{0.661469in}}\pgfpathlineto{\pgfqpoint{1.454026in}{0.661470in}}\pgfpathlineto{\pgfqpoint{1.454214in}{0.661657in}}\pgfpathlineto{\pgfqpoint{1.454419in}{0.661658in}}\pgfpathlineto{\pgfqpoint{1.454606in}{0.661845in}}\pgfpathlineto{\pgfqpoint{1.454793in}{0.661845in}}\pgfpathlineto{\pgfqpoint{1.454980in}{0.662031in}}\pgfpathlineto{\pgfqpoint{1.455538in}{0.662218in}}\pgfpathlineto{\pgfqpoint{1.455740in}{0.662403in}}\pgfpathlineto{\pgfqpoint{1.456294in}{0.662588in}}\pgfpathlineto{\pgfqpoint{1.456495in}{0.662771in}}\pgfpathlineto{\pgfqpoint{1.457028in}{0.662955in}}\pgfpathlineto{\pgfqpoint{1.457228in}{0.663137in}}\pgfpathlineto{\pgfqpoint{1.457773in}{0.663319in}}\pgfpathlineto{\pgfqpoint{1.457971in}{0.663500in}}\pgfpathlineto{\pgfqpoint{1.458513in}{0.663681in}}\pgfpathlineto{\pgfqpoint{1.458709in}{0.663860in}}\pgfpathlineto{\pgfqpoint{1.459231in}{0.664040in}}\pgfpathlineto{\pgfqpoint{1.459426in}{0.664218in}}\pgfpathlineto{\pgfqpoint{1.459960in}{0.664397in}}\pgfpathlineto{\pgfqpoint{1.460154in}{0.664573in}}\pgfpathlineto{\pgfqpoint{1.460668in}{0.664751in}}\pgfpathlineto{\pgfqpoint{1.460860in}{0.664926in}}\pgfpathlineto{\pgfqpoint{1.461387in}{0.665102in}}\pgfpathlineto{\pgfqpoint{1.461578in}{0.665277in}}\pgfpathlineto{\pgfqpoint{1.462085in}{0.665451in}}\pgfpathlineto{\pgfqpoint{1.462275in}{0.665624in}}\pgfpathlineto{\pgfqpoint{1.462794in}{0.665798in}}\pgfpathlineto{\pgfqpoint{1.462982in}{0.665970in}}\pgfpathlineto{\pgfqpoint{1.463482in}{0.666142in}}\pgfpathlineto{\pgfqpoint{1.463669in}{0.666313in}}\pgfpathlineto{\pgfqpoint{1.464181in}{0.666484in}}\pgfpathlineto{\pgfqpoint{1.464383in}{0.666654in}}\pgfpathlineto{\pgfqpoint{1.464860in}{0.666824in}}\pgfpathlineto{\pgfqpoint{1.465060in}{0.666992in}}\pgfpathlineto{\pgfqpoint{1.465550in}{0.667161in}}\pgfpathlineto{\pgfqpoint{1.465749in}{0.667328in}}\pgfpathlineto{\pgfqpoint{1.466220in}{0.667496in}}\pgfpathlineto{\pgfqpoint{1.466417in}{0.667662in}}\pgfpathlineto{\pgfqpoint{1.466901in}{0.667829in}}\pgfpathlineto{\pgfqpoint{1.467096in}{0.667994in}}\pgfpathlineto{\pgfqpoint{1.467562in}{0.668159in}}\pgfpathlineto{\pgfqpoint{1.467756in}{0.668323in}}\pgfpathlineto{\pgfqpoint{1.468233in}{0.668488in}}\pgfpathlineto{\pgfqpoint{1.468426in}{0.668651in}}\pgfpathlineto{\pgfqpoint{1.468886in}{0.668814in}}\pgfpathlineto{\pgfqpoint{1.469078in}{0.668976in}}\pgfpathlineto{\pgfqpoint{1.469548in}{0.669138in}}\pgfpathlineto{\pgfqpoint{1.469739in}{0.669299in}}\pgfpathlineto{\pgfqpoint{1.470192in}{0.669460in}}\pgfpathlineto{\pgfqpoint{1.470382in}{0.669620in}}\pgfpathlineto{\pgfqpoint{1.470847in}{0.669780in}}\pgfpathlineto{\pgfqpoint{1.471035in}{0.669939in}}\pgfpathlineto{\pgfqpoint{1.471483in}{0.670098in}}\pgfpathlineto{\pgfqpoint{1.471670in}{0.670256in}}\pgfpathlineto{\pgfqpoint{1.472129in}{0.670414in}}\pgfpathlineto{\pgfqpoint{1.472329in}{0.670571in}}\pgfpathlineto{\pgfqpoint{1.472756in}{0.670728in}}\pgfpathlineto{\pgfqpoint{1.472955in}{0.670884in}}\pgfpathlineto{\pgfqpoint{1.473394in}{0.671040in}}\pgfpathlineto{\pgfqpoint{1.473592in}{0.671195in}}\pgfpathlineto{\pgfqpoint{1.474014in}{0.671350in}}\pgfpathlineto{\pgfqpoint{1.474211in}{0.671504in}}\pgfpathlineto{\pgfqpoint{1.474645in}{0.671658in}}\pgfpathlineto{\pgfqpoint{1.474840in}{0.671811in}}\pgfpathlineto{\pgfqpoint{1.475271in}{0.671965in}}\pgfpathlineto{\pgfqpoint{1.475465in}{0.672117in}}\pgfpathlineto{\pgfqpoint{1.475879in}{0.672269in}}\pgfpathlineto{\pgfqpoint{1.476072in}{0.672420in}}\pgfpathlineto{\pgfqpoint{1.476498in}{0.672572in}}\pgfpathlineto{\pgfqpoint{1.476690in}{0.672722in}}\pgfpathlineto{\pgfqpoint{1.477099in}{0.672872in}}\pgfpathlineto{\pgfqpoint{1.477290in}{0.673022in}}\pgfpathlineto{\pgfqpoint{1.477711in}{0.673171in}}\pgfpathlineto{\pgfqpoint{1.477900in}{0.673320in}}\pgfpathlineto{\pgfqpoint{1.478305in}{0.673468in}}\pgfpathlineto{\pgfqpoint{1.478493in}{0.673616in}}\pgfpathlineto{\pgfqpoint{1.478909in}{0.673764in}}\pgfpathlineto{\pgfqpoint{1.479096in}{0.673911in}}\pgfpathlineto{\pgfqpoint{1.479496in}{0.674057in}}\pgfpathlineto{\pgfqpoint{1.479682in}{0.674203in}}\pgfpathlineto{\pgfqpoint{1.480093in}{0.674349in}}\pgfpathlineto{\pgfqpoint{1.480291in}{0.674494in}}\pgfpathlineto{\pgfqpoint{1.480673in}{0.674640in}}\pgfpathlineto{\pgfqpoint{1.480870in}{0.674784in}}\pgfpathlineto{\pgfqpoint{1.481263in}{0.674928in}}\pgfpathlineto{\pgfqpoint{1.481459in}{0.675072in}}\pgfpathlineto{\pgfqpoint{1.481837in}{0.675215in}}\pgfpathlineto{\pgfqpoint{1.482032in}{0.675358in}}\pgfpathlineto{\pgfqpoint{1.482420in}{0.675500in}}\pgfpathlineto{\pgfqpoint{1.482614in}{0.675642in}}\pgfpathlineto{\pgfqpoint{1.482987in}{0.675784in}}\pgfpathlineto{\pgfqpoint{1.483180in}{0.675925in}}\pgfpathlineto{\pgfqpoint{1.483564in}{0.676066in}}\pgfpathlineto{\pgfqpoint{1.483755in}{0.676206in}}\pgfpathlineto{\pgfqpoint{1.484125in}{0.676346in}}\pgfpathlineto{\pgfqpoint{1.484315in}{0.676486in}}\pgfpathlineto{\pgfqpoint{1.484695in}{0.676625in}}\pgfpathlineto{\pgfqpoint{1.484884in}{0.676764in}}\pgfpathlineto{\pgfqpoint{1.485249in}{0.676903in}}\pgfpathlineto{\pgfqpoint{1.485438in}{0.677040in}}\pgfpathlineto{\pgfqpoint{1.485813in}{0.677178in}}\pgfpathlineto{\pgfqpoint{1.486001in}{0.677316in}}\pgfpathlineto{\pgfqpoint{1.486362in}{0.677453in}}\pgfpathlineto{\pgfqpoint{1.486548in}{0.677589in}}\pgfpathlineto{\pgfqpoint{1.486920in}{0.677726in}}\pgfpathlineto{\pgfqpoint{1.487117in}{0.677861in}}\pgfpathlineto{\pgfqpoint{1.487462in}{0.677997in}}\pgfpathlineto{\pgfqpoint{1.487659in}{0.678132in}}\pgfpathlineto{\pgfqpoint{1.488014in}{0.678267in}}\pgfpathlineto{\pgfqpoint{1.488209in}{0.678401in}}\pgfpathlineto{\pgfqpoint{1.488551in}{0.678535in}}\pgfpathlineto{\pgfqpoint{1.488745in}{0.678668in}}\pgfpathlineto{\pgfqpoint{1.489096in}{0.678802in}}\pgfpathlineto{\pgfqpoint{1.489290in}{0.678935in}}\pgfpathlineto{\pgfqpoint{1.489639in}{0.679068in}}\pgfpathlineto{\pgfqpoint{1.489832in}{0.679200in}}\pgfpathlineto{\pgfqpoint{1.490167in}{0.679332in}}\pgfpathlineto{\pgfqpoint{1.490359in}{0.679463in}}\pgfpathlineto{\pgfqpoint{1.490705in}{0.679594in}}\pgfpathlineto{\pgfqpoint{1.490895in}{0.679725in}}\pgfpathlineto{\pgfqpoint{1.491227in}{0.679856in}}\pgfpathlineto{\pgfqpoint{1.491417in}{0.679986in}}\pgfpathlineto{\pgfqpoint{1.491759in}{0.680116in}}\pgfpathlineto{\pgfqpoint{1.491947in}{0.680245in}}\pgfpathlineto{\pgfqpoint{1.492276in}{0.680374in}}\pgfpathlineto{\pgfqpoint{1.492463in}{0.680503in}}\pgfpathlineto{\pgfqpoint{1.492802in}{0.680632in}}\pgfpathlineto{\pgfqpoint{1.492989in}{0.680760in}}\pgfpathlineto{\pgfqpoint{1.493314in}{0.680888in}}\pgfpathlineto{\pgfqpoint{1.493511in}{0.681015in}}\pgfpathlineto{\pgfqpoint{1.493835in}{0.681142in}}\pgfpathlineto{\pgfqpoint{1.494031in}{0.681269in}}\pgfpathlineto{\pgfqpoint{1.494342in}{0.681396in}}\pgfpathlineto{\pgfqpoint{1.494537in}{0.681522in}}\pgfpathlineto{\pgfqpoint{1.494857in}{0.681648in}}\pgfpathlineto{\pgfqpoint{1.495051in}{0.681773in}}\pgfpathlineto{\pgfqpoint{1.495359in}{0.681899in}}\pgfpathlineto{\pgfqpoint{1.495552in}{0.682024in}}\pgfpathlineto{\pgfqpoint{1.495869in}{0.682148in}}\pgfpathlineto{\pgfqpoint{1.496061in}{0.682273in}}\pgfpathlineto{\pgfqpoint{1.496366in}{0.682397in}}\pgfpathlineto{\pgfqpoint{1.496557in}{0.682520in}}\pgfpathlineto{\pgfqpoint{1.496871in}{0.682644in}}\pgfpathlineto{\pgfqpoint{1.497061in}{0.682767in}}\pgfpathlineto{\pgfqpoint{1.497363in}{0.682890in}}\pgfpathlineto{\pgfqpoint{1.497552in}{0.683012in}}\pgfpathlineto{\pgfqpoint{1.497863in}{0.683135in}}\pgfpathlineto{\pgfqpoint{1.498051in}{0.683256in}}\pgfpathlineto{\pgfqpoint{1.498350in}{0.683378in}}\pgfpathlineto{\pgfqpoint{1.498537in}{0.683499in}}\pgfpathlineto{\pgfqpoint{1.498845in}{0.683620in}}\pgfpathlineto{\pgfqpoint{1.499032in}{0.683741in}}\pgfpathlineto{\pgfqpoint{1.499328in}{0.683861in}}\pgfpathlineto{\pgfqpoint{1.499524in}{0.683982in}}\pgfpathlineto{\pgfqpoint{1.499818in}{0.684102in}}\pgfpathlineto{\pgfqpoint{1.500014in}{0.684221in}}\pgfpathlineto{\pgfqpoint{1.500296in}{0.684340in}}\pgfpathlineto{\pgfqpoint{1.500491in}{0.684459in}}\pgfpathlineto{\pgfqpoint{1.500782in}{0.684578in}}\pgfpathlineto{\pgfqpoint{1.500976in}{0.684696in}}\pgfpathlineto{\pgfqpoint{1.501255in}{0.684815in}}\pgfpathlineto{\pgfqpoint{1.501448in}{0.684932in}}\pgfpathlineto{\pgfqpoint{1.501737in}{0.685050in}}\pgfpathlineto{\pgfqpoint{1.501929in}{0.685167in}}\pgfpathlineto{\pgfqpoint{1.502216in}{0.685285in}}\pgfpathlineto{\pgfqpoint{1.502407in}{0.685401in}}\pgfpathlineto{\pgfqpoint{1.502682in}{0.685518in}}\pgfpathlineto{\pgfqpoint{1.502872in}{0.685634in}}\pgfpathlineto{\pgfqpoint{1.503157in}{0.685750in}}\pgfpathlineto{\pgfqpoint{1.503346in}{0.685866in}}\pgfpathlineto{\pgfqpoint{1.503619in}{0.685981in}}\pgfpathlineto{\pgfqpoint{1.503808in}{0.686096in}}\pgfpathlineto{\pgfqpoint{1.504089in}{0.686211in}}\pgfpathlineto{\pgfqpoint{1.504277in}{0.686326in}}\pgfpathlineto{\pgfqpoint{1.504547in}{0.686440in}}\pgfpathlineto{\pgfqpoint{1.504734in}{0.686554in}}\pgfpathlineto{\pgfqpoint{1.505013in}{0.686668in}}\pgfpathlineto{\pgfqpoint{1.505210in}{0.686782in}}\pgfpathlineto{\pgfqpoint{1.505467in}{0.686895in}}\pgfpathlineto{\pgfqpoint{1.505662in}{0.687008in}}\pgfpathlineto{\pgfqpoint{1.505929in}{0.687121in}}\pgfpathlineto{\pgfqpoint{1.506123in}{0.687233in}}\pgfpathlineto{\pgfqpoint{1.506379in}{0.687346in}}\pgfpathlineto{\pgfqpoint{1.506572in}{0.687458in}}\pgfpathlineto{\pgfqpoint{1.506836in}{0.687570in}}\pgfpathlineto{\pgfqpoint{1.507029in}{0.687681in}}\pgfpathlineto{\pgfqpoint{1.507282in}{0.687792in}}\pgfpathlineto{\pgfqpoint{1.507332in}{0.687903in}}\pgfpathlineto{\pgfqpoint{1.507332in}{0.687903in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.530738in}{0.350309in}}\pgfpathlineto{\pgfqpoint{0.530738in}{1.115043in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.530738in}{0.350309in}}\pgfpathlineto{\pgfqpoint{1.553837in}{0.350309in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.577243in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1K}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.809768in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10K}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.042293in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100K}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.274818in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1M}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.507343in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10M}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.042287in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Authentications}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.530738in}{0.425373in}}\pgfpathlineto{\pgfqpoint{1.553837in}{0.425373in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.272263in, y=0.386792in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \$0.1}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.530738in}{0.655263in}}\pgfpathlineto{\pgfqpoint{1.553837in}{0.655263in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.305056in, y=0.616683in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \$10}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.530738in}{0.885153in}}\pgfpathlineto{\pgfqpoint{1.553837in}{0.885153in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.272378in, y=0.846573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \$1K}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}\pgfpathmoveto{\pgfqpoint{0.530738in}{1.115043in}}\pgfpathlineto{\pgfqpoint{1.553837in}{1.115043in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.154321in, y=1.076463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \$100K}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.098766in,y=0.732676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cost}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetfillopacity{0.800000}\pgfsetlinewidth{1.003750pt}\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.800000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.345563in}{1.191516in}}\pgfpathlineto{\pgfqpoint{1.152104in}{1.191516in}}\pgfpathquadraticcurveto{\pgfqpoint{1.171549in}{1.191516in}}{\pgfqpoint{1.171549in}{1.210961in}}\pgfpathlineto{\pgfqpoint{1.171549in}{1.510729in}}\pgfpathquadraticcurveto{\pgfqpoint{1.171549in}{1.530173in}}{\pgfqpoint{1.152104in}{1.530173in}}\pgfpathlineto{\pgfqpoint{0.345563in}{1.530173in}}\pgfpathquadraticcurveto{\pgfqpoint{0.326118in}{1.530173in}}{\pgfqpoint{0.326118in}{1.510729in}}\pgfpathlineto{\pgfqpoint{0.326118in}{1.210961in}}\pgfpathquadraticcurveto{\pgfqpoint{0.326118in}{1.191516in}}{\pgfqpoint{0.345563in}{1.191516in}}\pgfpathlineto{\pgfqpoint{0.345563in}{1.191516in}}\pgfpathclose \pgfusepath{stroke,fill}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.365007in}{1.457257in}}\pgfpathlineto{\pgfqpoint{0.462229in}{1.457257in}}\pgfpathlineto{\pgfqpoint{0.559452in}{1.457257in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.637229in,y=1.423229in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FIDO2}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.365007in}{1.370297in}}\pgfpathlineto{\pgfqpoint{0.462229in}{1.370297in}}\pgfpathlineto{\pgfqpoint{0.559452in}{1.370297in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.637229in,y=1.336269in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont TOTP}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.365007in}{1.283337in}}\pgfpathlineto{\pgfqpoint{0.462229in}{1.283337in}}\pgfpathlineto{\pgfqpoint{0.559452in}{1.283337in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.637229in,y=1.249310in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Passwords}\end{pgfscope}\end{pgfpicture}
\begin{pgfpicture}\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.904107in}{1.510155in}}\pgfusepath{use as bounding box, clip}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.904107in}{0.000000in}}\pgfpathlineto{\pgfqpoint{1.904107in}{1.510155in}}\pgfpathlineto{\pgfqpoint{0.000000in}{1.510155in}}\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetmiterjoin \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetstrokeopacity{0.000000}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.888957in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.888957in}{1.400000in}}\pgfpathlineto{\pgfqpoint{0.274306in}{1.400000in}}\pgfpathlineto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathclose \pgfusepath{fill}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.347700in}{0.464507in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.347700in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.714666in}{0.464507in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.714666in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.081632in}{0.464507in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.081632in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.448598in}{0.464507in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.448598in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{1.815564in}{0.464507in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=1.815564in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.672183in, y=0.135803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relying parties }\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.776271in, y=0.021605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \textbf{Passwords}}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.742618in}}\pgfpathlineto{\pgfqpoint{1.888957in}{0.742618in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.274306in}{0.742618in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.166667in, y=0.704038in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{1.042472in}}\pgfpathlineto{\pgfqpoint{1.888957in}{1.042472in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.274306in}{1.042472in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.166667in, y=1.003892in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{1.342326in}}\pgfpathlineto{\pgfqpoint{1.888957in}{1.342326in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.803000pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}\pgfusepath{stroke,fill}}\begin{pgfscope}\pgfsys@transformshift{0.274306in}{1.342326in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.166667in, y=1.303746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}\end{pgfscope}\begin{pgfscope}\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{textcolor}\pgfsetfillcolor{textcolor}\pgftext[x=0.111111in,y=0.932253in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Communication (KiB)}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}\pgfusepath{clip}\pgfsetrectcap \pgfsetroundjoin \pgfsetlinewidth{1.505625pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.347700in}{0.507029in}}\pgfpathlineto{\pgfqpoint{0.347700in}{0.753465in}}\pgfpathlineto{\pgfqpoint{0.531183in}{0.753465in}}\pgfpathlineto{\pgfqpoint{0.531183in}{0.909489in}}\pgfpathlineto{\pgfqpoint{0.714666in}{0.909489in}}\pgfpathlineto{\pgfqpoint{0.714666in}{1.023914in}}\pgfpathlineto{\pgfqpoint{0.898149in}{1.023914in}}\pgfpathlineto{\pgfqpoint{0.898149in}{1.114317in}}\pgfpathlineto{\pgfqpoint{1.081632in}{1.114317in}}\pgfpathlineto{\pgfqpoint{1.081632in}{1.189054in}}\pgfpathlineto{\pgfqpoint{1.265115in}{1.189054in}}\pgfpathlineto{\pgfqpoint{1.265115in}{1.252762in}}\pgfpathlineto{\pgfqpoint{1.448598in}{1.252762in}}\pgfpathlineto{\pgfqpoint{1.448598in}{1.308280in}}\pgfpathlineto{\pgfqpoint{1.632081in}{1.308280in}}\pgfpathlineto{\pgfqpoint{1.632081in}{1.357478in}}\pgfpathlineto{\pgfqpoint{1.815564in}{1.357478in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}\pgfusepath{clip}\pgfsetbuttcap \pgfsetroundjoin \definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}\pgfsetfillcolor{currentfill}\pgfsetlinewidth{0.000000pt}\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}\pgfpathclose \pgfusepath{fill}}\begin{pgfscope}\pgfsys@transformshift{0.347700in}{0.507029in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.531183in}{0.753465in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.714666in}{0.909489in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{0.898149in}{1.023914in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.081632in}{1.114317in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.265115in}{1.189054in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.448598in}{1.252762in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.632081in}{1.308280in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\begin{pgfscope}\pgfsys@transformshift{1.815564in}{1.357478in}\pgfsys@useobject{currentmarker}{}\end{pgfscope}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathlineto{\pgfqpoint{0.274306in}{1.400000in}}\pgfusepath{stroke}\end{pgfscope}\begin{pgfscope}\pgfsetrectcap \pgfsetmiterjoin \pgfsetlinewidth{0.501875pt}\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}\pgfsetstrokecolor{currentstroke}\pgfsetdash{}{0pt}\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}\pgfpathlineto{\pgfqpoint{1.888957in}{0.464507in}}\pgfusepath{stroke}\end{pgfscope}\end{pgfpicture}
\begin{tabular}[t]{lrrr}
    \toprule
    & \textbf{FIDO2} & \textbf{TOTP} & \textbf{Password} \\
    \midrule
        Online auth time & 150 ms & 91 ms & 74 ms \\
        Total auth time & 150 ms & 1.32 s & 74 ms \\
        \midrule
        Online auth comm. & 1.73 MiB & 201 KiB & 3.25 KiB \\
        Total auth comm. & 1.73 MiB & 65 MiB & 3.25 KiB \\
\midrule
        Auth record & 104 B & 88 B & 138 B\\
        Log presignature & 192 B & $\varnothing$ & $\varnothing$ \\
        \midrule
        Log auths/core/s & 6.18 & 0.73 & 47.62 \\
        \midrule
        10M auths min cost & \$19.19 & \$18,086 & \$2.48  \\
        10M auths max cost & \$38.37 & \$32,588 & \$4.96 \\
    \bottomrule
    \end{tabular}

==> figs/cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.620423in}{1.530173in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.620423in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.620423in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530738in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.553837in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.553837in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{0.530738in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{0.530738in}{0.350309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577243in}{0.382660in}}%
\pgfpathlineto{\pgfqpoint{1.051917in}{0.382856in}}%
\pgfpathlineto{\pgfqpoint{1.096470in}{0.382966in}}%
\pgfpathlineto{\pgfqpoint{1.097059in}{0.417415in}}%
\pgfpathlineto{\pgfqpoint{1.166467in}{0.417567in}}%
\pgfpathlineto{\pgfqpoint{1.166762in}{0.437707in}}%
\pgfpathlineto{\pgfqpoint{1.207609in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{1.207806in}{0.452094in}}%
\pgfpathlineto{\pgfqpoint{1.236611in}{0.452170in}}%
\pgfpathlineto{\pgfqpoint{1.236906in}{0.463248in}}%
\pgfpathlineto{\pgfqpoint{1.259234in}{0.463309in}}%
\pgfpathlineto{\pgfqpoint{1.259469in}{0.472360in}}%
\pgfpathlineto{\pgfqpoint{1.277606in}{0.472411in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{0.480063in}}%
\pgfpathlineto{\pgfqpoint{1.293145in}{0.480106in}}%
\pgfpathlineto{\pgfqpoint{1.293397in}{0.486734in}}%
\pgfpathlineto{\pgfqpoint{1.306682in}{0.486772in}}%
\pgfpathlineto{\pgfqpoint{1.306903in}{0.492618in}}%
\pgfpathlineto{\pgfqpoint{1.318552in}{0.492652in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{0.497881in}}%
\pgfpathlineto{\pgfqpoint{1.329231in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.329466in}{0.502642in}}%
\pgfpathlineto{\pgfqpoint{1.338834in}{0.502669in}}%
\pgfpathlineto{\pgfqpoint{1.339048in}{0.506988in}}%
\pgfpathlineto{\pgfqpoint{1.347652in}{0.507013in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.510985in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{0.514687in}}%
\pgfpathlineto{\pgfqpoint{1.363184in}{0.514708in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{0.518132in}}%
\pgfpathlineto{\pgfqpoint{1.370177in}{0.518152in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{0.521355in}}%
\pgfpathlineto{\pgfqpoint{1.376679in}{0.521374in}}%
\pgfpathlineto{\pgfqpoint{1.376900in}{0.524383in}}%
\pgfpathlineto{\pgfqpoint{1.382823in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{1.383031in}{0.527237in}}%
\pgfpathlineto{\pgfqpoint{1.388582in}{0.527254in}}%
\pgfpathlineto{\pgfqpoint{1.388778in}{0.529937in}}%
\pgfpathlineto{\pgfqpoint{1.394060in}{0.529953in}}%
\pgfpathlineto{\pgfqpoint{1.394246in}{0.532498in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{0.534935in}}%
\pgfpathlineto{\pgfqpoint{1.404144in}{0.534949in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.537258in}}%
\pgfpathlineto{\pgfqpoint{1.408858in}{0.537271in}}%
\pgfpathlineto{\pgfqpoint{1.409045in}{0.539477in}}%
\pgfpathlineto{\pgfqpoint{1.413337in}{0.539490in}}%
\pgfpathlineto{\pgfqpoint{1.413541in}{0.541602in}}%
\pgfpathlineto{\pgfqpoint{1.417649in}{0.541615in}}%
\pgfpathlineto{\pgfqpoint{1.417846in}{0.543641in}}%
\pgfpathlineto{\pgfqpoint{1.421762in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.421950in}{0.545599in}}%
\pgfpathlineto{\pgfqpoint{1.425736in}{0.545610in}}%
\pgfpathlineto{\pgfqpoint{1.425940in}{0.547484in}}%
\pgfpathlineto{\pgfqpoint{1.429538in}{0.547494in}}%
\pgfpathlineto{\pgfqpoint{1.429734in}{0.549300in}}%
\pgfpathlineto{\pgfqpoint{1.433202in}{0.549310in}}%
\pgfpathlineto{\pgfqpoint{1.433391in}{0.551052in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{0.551062in}}%
\pgfpathlineto{\pgfqpoint{1.436961in}{0.552744in}}%
\pgfpathlineto{\pgfqpoint{1.440174in}{0.552754in}}%
\pgfpathlineto{\pgfqpoint{1.440370in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{1.443496in}{0.554391in}}%
\pgfpathlineto{\pgfqpoint{1.443686in}{0.555967in}}%
\pgfpathlineto{\pgfqpoint{1.446695in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{0.557503in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{0.557512in}}%
\pgfpathlineto{\pgfqpoint{1.450009in}{0.558994in}}%
\pgfpathlineto{\pgfqpoint{1.452820in}{0.559002in}}%
\pgfpathlineto{\pgfqpoint{1.453010in}{0.560441in}}%
\pgfpathlineto{\pgfqpoint{1.455740in}{0.560449in}}%
\pgfpathlineto{\pgfqpoint{1.455942in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{1.458595in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{1.458791in}{0.563216in}}%
\pgfpathlineto{\pgfqpoint{1.461355in}{0.563223in}}%
\pgfpathlineto{\pgfqpoint{1.461546in}{0.564547in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{0.564555in}}%
\pgfpathlineto{\pgfqpoint{1.464243in}{0.565844in}}%
\pgfpathlineto{\pgfqpoint{1.466674in}{0.565851in}}%
\pgfpathlineto{\pgfqpoint{1.466870in}{0.567108in}}%
\pgfpathlineto{\pgfqpoint{1.469240in}{0.567115in}}%
\pgfpathlineto{\pgfqpoint{1.469431in}{0.568341in}}%
\pgfpathlineto{\pgfqpoint{1.471727in}{0.568348in}}%
\pgfpathlineto{\pgfqpoint{1.471914in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{1.474155in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{1.474351in}{0.570719in}}%
\pgfpathlineto{\pgfqpoint{1.476539in}{0.570725in}}%
\pgfpathlineto{\pgfqpoint{1.476731in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{1.478855in}{0.571873in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{0.572989in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{1.481328in}{0.574086in}}%
\pgfpathlineto{\pgfqpoint{1.483346in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{1.483538in}{0.575160in}}%
\pgfpathlineto{\pgfqpoint{1.485526in}{0.575166in}}%
\pgfpathlineto{\pgfqpoint{1.485713in}{0.576211in}}%
\pgfpathlineto{\pgfqpoint{1.487646in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{1.487843in}{0.577240in}}%
\pgfpathlineto{\pgfqpoint{1.489724in}{0.577246in}}%
\pgfpathlineto{\pgfqpoint{1.489916in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{1.491771in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.491959in}{0.579238in}}%
\pgfpathlineto{\pgfqpoint{1.493766in}{0.579243in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{1.495733in}{0.580212in}}%
\pgfpathlineto{\pgfqpoint{1.495926in}{0.581158in}}%
\pgfpathlineto{\pgfqpoint{1.497652in}{0.581163in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{0.582091in}}%
\pgfpathlineto{\pgfqpoint{1.499546in}{0.582096in}}%
\pgfpathlineto{\pgfqpoint{1.499731in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{1.501394in}{0.583012in}}%
\pgfpathlineto{\pgfqpoint{1.501587in}{0.583907in}}%
\pgfpathlineto{\pgfqpoint{1.503210in}{0.583912in}}%
\pgfpathlineto{\pgfqpoint{1.503399in}{0.584791in}}%
\pgfpathlineto{\pgfqpoint{1.505003in}{0.584795in}}%
\pgfpathlineto{\pgfqpoint{1.505189in}{0.585659in}}%
\pgfpathlineto{\pgfqpoint{1.506755in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{1.506948in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{0.586513in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{0.586513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577243in}{0.570618in}}%
\pgfpathlineto{\pgfqpoint{0.647240in}{0.604638in}}%
\pgfpathlineto{\pgfqpoint{0.688185in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{0.739771in}{0.650262in}}%
\pgfpathlineto{\pgfqpoint{0.787234in}{0.673842in}}%
\pgfpathlineto{\pgfqpoint{0.836262in}{0.697943in}}%
\pgfpathlineto{\pgfqpoint{0.863353in}{0.711367in}}%
\pgfpathlineto{\pgfqpoint{0.906259in}{0.732545in}}%
\pgfpathlineto{\pgfqpoint{0.936277in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{0.980067in}{0.769036in}}%
\pgfpathlineto{\pgfqpoint{1.009119in}{0.783397in}}%
\pgfpathlineto{\pgfqpoint{1.055524in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{1.084576in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{1.130701in}{0.843493in}}%
\pgfpathlineto{\pgfqpoint{1.159753in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{1.206025in}{0.880728in}}%
\pgfpathlineto{\pgfqpoint{1.234977in}{0.895041in}}%
\pgfpathlineto{\pgfqpoint{1.281366in}{0.917972in}}%
\pgfpathlineto{\pgfqpoint{1.310299in}{0.932275in}}%
\pgfpathlineto{\pgfqpoint{1.356664in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{1.385592in}{0.969494in}}%
\pgfpathlineto{\pgfqpoint{1.431932in}{0.992402in}}%
\pgfpathlineto{\pgfqpoint{1.460844in}{1.006694in}}%
\pgfpathlineto{\pgfqpoint{1.507171in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{1.029675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577243in}{0.382670in}}%
\pgfpathlineto{\pgfqpoint{0.879765in}{0.382902in}}%
\pgfpathlineto{\pgfqpoint{0.889389in}{0.382927in}}%
\pgfpathlineto{\pgfqpoint{0.893878in}{0.417400in}}%
\pgfpathlineto{\pgfqpoint{0.959386in}{0.417529in}}%
\pgfpathlineto{\pgfqpoint{0.961656in}{0.437684in}}%
\pgfpathlineto{\pgfqpoint{1.000332in}{0.437769in}}%
\pgfpathlineto{\pgfqpoint{1.001851in}{0.452066in}}%
\pgfpathlineto{\pgfqpoint{1.030524in}{0.452134in}}%
\pgfpathlineto{\pgfqpoint{1.031653in}{0.463221in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.053737in}{0.472331in}}%
\pgfpathlineto{\pgfqpoint{1.071091in}{0.472373in}}%
\pgfpathlineto{\pgfqpoint{1.071848in}{0.480032in}}%
\pgfpathlineto{\pgfqpoint{1.086549in}{0.480068in}}%
\pgfpathlineto{\pgfqpoint{1.087199in}{0.486702in}}%
\pgfpathlineto{\pgfqpoint{1.100521in}{0.486735in}}%
\pgfpathlineto{\pgfqpoint{1.101087in}{0.492586in}}%
\pgfpathlineto{\pgfqpoint{1.112290in}{0.492615in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{0.497849in}}%
\pgfpathlineto{\pgfqpoint{1.122828in}{0.497874in}}%
\pgfpathlineto{\pgfqpoint{1.123282in}{0.502609in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.502632in}}%
\pgfpathlineto{\pgfqpoint{1.132783in}{0.506954in}}%
\pgfpathlineto{\pgfqpoint{1.141467in}{0.506976in}}%
\pgfpathlineto{\pgfqpoint{1.141845in}{0.510952in}}%
\pgfpathlineto{\pgfqpoint{1.149463in}{0.510972in}}%
\pgfpathlineto{\pgfqpoint{1.149812in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{1.156872in}{0.514671in}}%
\pgfpathlineto{\pgfqpoint{1.157196in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{1.163774in}{0.518115in}}%
\pgfpathlineto{\pgfqpoint{1.164077in}{0.521321in}}%
\pgfpathlineto{\pgfqpoint{1.170518in}{0.521337in}}%
\pgfpathlineto{\pgfqpoint{1.170802in}{0.524348in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{0.524364in}}%
\pgfpathlineto{\pgfqpoint{1.176841in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{1.182287in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{1.182539in}{0.529902in}}%
\pgfpathlineto{\pgfqpoint{1.187693in}{0.529916in}}%
\pgfpathlineto{\pgfqpoint{1.187932in}{0.532463in}}%
\pgfpathlineto{\pgfqpoint{1.193052in}{0.532477in}}%
\pgfpathlineto{\pgfqpoint{1.193279in}{0.534900in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{0.534912in}}%
\pgfpathlineto{\pgfqpoint{1.198141in}{0.537223in}}%
\pgfpathlineto{\pgfqpoint{1.202574in}{0.537234in}}%
\pgfpathlineto{\pgfqpoint{1.202780in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{1.207018in}{0.539453in}}%
\pgfpathlineto{\pgfqpoint{1.207216in}{0.541567in}}%
\pgfpathlineto{\pgfqpoint{1.211464in}{0.541578in}}%
\pgfpathlineto{\pgfqpoint{1.211653in}{0.543606in}}%
\pgfpathlineto{\pgfqpoint{1.215541in}{0.543616in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{0.545564in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{0.545574in}}%
\pgfpathlineto{\pgfqpoint{1.219809in}{0.547449in}}%
\pgfpathlineto{\pgfqpoint{1.223400in}{0.547458in}}%
\pgfpathlineto{\pgfqpoint{1.223736in}{0.549265in}}%
\pgfpathlineto{\pgfqpoint{1.227031in}{0.549273in}}%
\pgfpathlineto{\pgfqpoint{1.227355in}{0.551017in}}%
\pgfpathlineto{\pgfqpoint{1.230535in}{0.551025in}}%
\pgfpathlineto{\pgfqpoint{1.230848in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{1.233922in}{0.552717in}}%
\pgfpathlineto{\pgfqpoint{1.234225in}{0.554346in}}%
\pgfpathlineto{\pgfqpoint{1.237346in}{0.554354in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{0.555932in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{0.555939in}}%
\pgfpathlineto{\pgfqpoint{1.240799in}{0.557468in}}%
\pgfpathlineto{\pgfqpoint{1.243589in}{0.557475in}}%
\pgfpathlineto{\pgfqpoint{1.243863in}{0.558958in}}%
\pgfpathlineto{\pgfqpoint{1.246571in}{0.558965in}}%
\pgfpathlineto{\pgfqpoint{1.246838in}{0.560405in}}%
\pgfpathlineto{\pgfqpoint{1.249597in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{1.249856in}{0.561812in}}%
\pgfpathlineto{\pgfqpoint{1.252410in}{0.561819in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{0.563180in}}%
\pgfpathlineto{\pgfqpoint{1.255146in}{0.563187in}}%
\pgfpathlineto{\pgfqpoint{1.255391in}{0.564511in}}%
\pgfpathlineto{\pgfqpoint{1.257810in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{1.258049in}{0.565808in}}%
\pgfpathlineto{\pgfqpoint{1.260522in}{0.565815in}}%
\pgfpathlineto{\pgfqpoint{1.260754in}{0.567072in}}%
\pgfpathlineto{\pgfqpoint{1.263049in}{0.567079in}}%
\pgfpathlineto{\pgfqpoint{1.263276in}{0.568305in}}%
\pgfpathlineto{\pgfqpoint{1.265515in}{0.568311in}}%
\pgfpathlineto{\pgfqpoint{1.265737in}{0.569508in}}%
\pgfpathlineto{\pgfqpoint{1.267922in}{0.569514in}}%
\pgfpathlineto{\pgfqpoint{1.268138in}{0.570683in}}%
\pgfpathlineto{\pgfqpoint{1.270379in}{0.570689in}}%
\pgfpathlineto{\pgfqpoint{1.270590in}{0.571831in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{0.571836in}}%
\pgfpathlineto{\pgfqpoint{1.272880in}{0.572953in}}%
\pgfpathlineto{\pgfqpoint{1.274918in}{0.572958in}}%
\pgfpathlineto{\pgfqpoint{1.275120in}{0.574050in}}%
\pgfpathlineto{\pgfqpoint{1.277114in}{0.574055in}}%
\pgfpathlineto{\pgfqpoint{1.277311in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.279359in}{0.575129in}}%
\pgfpathlineto{\pgfqpoint{1.279552in}{0.576175in}}%
\pgfpathlineto{\pgfqpoint{1.281461in}{0.576180in}}%
\pgfpathlineto{\pgfqpoint{1.281650in}{0.577204in}}%
\pgfpathlineto{\pgfqpoint{1.283520in}{0.577209in}}%
\pgfpathlineto{\pgfqpoint{1.283798in}{0.578213in}}%
\pgfpathlineto{\pgfqpoint{1.285538in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{1.285810in}{0.579202in}}%
\pgfpathlineto{\pgfqpoint{1.287605in}{0.579207in}}%
\pgfpathlineto{\pgfqpoint{1.287872in}{0.580171in}}%
\pgfpathlineto{\pgfqpoint{1.289544in}{0.580176in}}%
\pgfpathlineto{\pgfqpoint{1.289806in}{0.581122in}}%
\pgfpathlineto{\pgfqpoint{1.291446in}{0.581127in}}%
\pgfpathlineto{\pgfqpoint{1.291703in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{1.293397in}{0.582060in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{1.295229in}{0.582976in}}%
\pgfpathlineto{\pgfqpoint{1.295476in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.297028in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{1.297271in}{0.584755in}}%
\pgfpathlineto{\pgfqpoint{1.298795in}{0.584759in}}%
\pgfpathlineto{\pgfqpoint{1.299034in}{0.585623in}}%
\pgfpathlineto{\pgfqpoint{1.300611in}{0.585627in}}%
\pgfpathlineto{\pgfqpoint{1.300845in}{0.586477in}}%
\pgfpathlineto{\pgfqpoint{1.302317in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{1.302548in}{0.587316in}}%
\pgfpathlineto{\pgfqpoint{1.303995in}{0.587319in}}%
\pgfpathlineto{\pgfqpoint{1.304222in}{0.588141in}}%
\pgfpathlineto{\pgfqpoint{1.305646in}{0.588144in}}%
\pgfpathlineto{\pgfqpoint{1.305869in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{1.307343in}{0.588956in}}%
\pgfpathlineto{\pgfqpoint{1.307562in}{0.589751in}}%
\pgfpathlineto{\pgfqpoint{1.308940in}{0.589755in}}%
\pgfpathlineto{\pgfqpoint{1.309156in}{0.590538in}}%
\pgfpathlineto{\pgfqpoint{1.310512in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{1.310725in}{0.591312in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{0.591315in}}%
\pgfpathlineto{\pgfqpoint{1.312270in}{0.592074in}}%
\pgfpathlineto{\pgfqpoint{1.313654in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{1.313860in}{0.592825in}}%
\pgfpathlineto{\pgfqpoint{1.315155in}{0.592828in}}%
\pgfpathlineto{\pgfqpoint{1.315358in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{1.316635in}{0.593568in}}%
\pgfpathlineto{\pgfqpoint{1.316835in}{0.594293in}}%
\pgfpathlineto{\pgfqpoint{1.318092in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{1.318290in}{0.595011in}}%
\pgfpathlineto{\pgfqpoint{1.319594in}{0.595015in}}%
\pgfpathlineto{\pgfqpoint{1.319789in}{0.595719in}}%
\pgfpathlineto{\pgfqpoint{1.321010in}{0.595723in}}%
\pgfpathlineto{\pgfqpoint{1.321202in}{0.596418in}}%
\pgfpathlineto{\pgfqpoint{1.322407in}{0.596421in}}%
\pgfpathlineto{\pgfqpoint{1.322596in}{0.597106in}}%
\pgfpathlineto{\pgfqpoint{1.323784in}{0.597109in}}%
\pgfpathlineto{\pgfqpoint{1.323970in}{0.597785in}}%
\pgfpathlineto{\pgfqpoint{1.325204in}{0.597789in}}%
\pgfpathlineto{\pgfqpoint{1.325449in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{0.598459in}}%
\pgfpathlineto{\pgfqpoint{1.326786in}{0.599117in}}%
\pgfpathlineto{\pgfqpoint{1.327867in}{0.599120in}}%
\pgfpathlineto{\pgfqpoint{1.328105in}{0.599770in}}%
\pgfpathlineto{\pgfqpoint{1.329231in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{1.329466in}{0.600414in}}%
\pgfpathlineto{\pgfqpoint{1.330519in}{0.600417in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{1.331791in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{0.601678in}}%
\pgfpathlineto{\pgfqpoint{1.333046in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{1.333273in}{0.602298in}}%
\pgfpathlineto{\pgfqpoint{1.334343in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{1.334567in}{0.602911in}}%
\pgfpathlineto{\pgfqpoint{1.335568in}{0.602913in}}%
\pgfpathlineto{\pgfqpoint{1.335789in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{1.336778in}{0.603518in}}%
\pgfpathlineto{\pgfqpoint{1.336996in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{1.337973in}{0.604116in}}%
\pgfpathlineto{\pgfqpoint{1.338189in}{0.604704in}}%
\pgfpathlineto{\pgfqpoint{1.339209in}{0.604707in}}%
\pgfpathlineto{\pgfqpoint{1.339422in}{0.605288in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{0.605291in}}%
\pgfpathlineto{\pgfqpoint{1.340587in}{0.605865in}}%
\pgfpathlineto{\pgfqpoint{1.341530in}{0.605868in}}%
\pgfpathlineto{\pgfqpoint{1.341739in}{0.606436in}}%
\pgfpathlineto{\pgfqpoint{1.342671in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.342877in}{0.607000in}}%
\pgfpathlineto{\pgfqpoint{1.343851in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.344054in}{0.607558in}}%
\pgfpathlineto{\pgfqpoint{1.344966in}{0.607560in}}%
\pgfpathlineto{\pgfqpoint{1.345167in}{0.608109in}}%
\pgfpathlineto{\pgfqpoint{1.346069in}{0.608112in}}%
\pgfpathlineto{\pgfqpoint{1.346268in}{0.608655in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{0.608657in}}%
\pgfpathlineto{\pgfqpoint{1.347357in}{0.609195in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.609197in}}%
\pgfpathlineto{\pgfqpoint{1.348483in}{0.609729in}}%
\pgfpathlineto{\pgfqpoint{1.349356in}{0.609731in}}%
\pgfpathlineto{\pgfqpoint{1.349549in}{0.610257in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{0.610259in}}%
\pgfpathlineto{\pgfqpoint{1.350603in}{0.610780in}}%
\pgfpathlineto{\pgfqpoint{1.351458in}{0.610782in}}%
\pgfpathlineto{\pgfqpoint{1.351647in}{0.611297in}}%
\pgfpathlineto{\pgfqpoint{1.352540in}{0.611299in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{0.611809in}}%
\pgfpathlineto{\pgfqpoint{1.353563in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{1.353795in}{0.612316in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.612318in}}%
\pgfpathlineto{\pgfqpoint{1.354806in}{0.612818in}}%
\pgfpathlineto{\pgfqpoint{1.355580in}{0.612820in}}%
\pgfpathlineto{\pgfqpoint{1.355807in}{0.613314in}}%
\pgfpathlineto{\pgfqpoint{1.356619in}{0.613317in}}%
\pgfpathlineto{\pgfqpoint{1.356843in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{1.357602in}{0.613808in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.614293in}}%
\pgfpathlineto{\pgfqpoint{1.358576in}{0.614295in}}%
\pgfpathlineto{\pgfqpoint{1.358797in}{0.614776in}}%
\pgfpathlineto{\pgfqpoint{1.359585in}{0.614778in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{0.615254in}}%
\pgfpathlineto{\pgfqpoint{1.360540in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{1.360756in}{0.615727in}}%
\pgfpathlineto{\pgfqpoint{1.361486in}{0.615729in}}%
\pgfpathlineto{\pgfqpoint{1.361700in}{0.616195in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{0.616197in}}%
\pgfpathlineto{\pgfqpoint{1.362635in}{0.616660in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{0.616662in}}%
\pgfpathlineto{\pgfqpoint{1.363604in}{0.617120in}}%
\pgfpathlineto{\pgfqpoint{1.364314in}{0.617122in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{0.617576in}}%
\pgfpathlineto{\pgfqpoint{1.365226in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{1.365432in}{0.618028in}}%
\pgfpathlineto{\pgfqpoint{1.366129in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{1.366334in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.367065in}{0.618477in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{0.618919in}}%
\pgfpathlineto{\pgfqpoint{1.367953in}{0.618921in}}%
\pgfpathlineto{\pgfqpoint{1.368153in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{0.619361in}}%
\pgfpathlineto{\pgfqpoint{1.369031in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{1.369704in}{0.619797in}}%
\pgfpathlineto{\pgfqpoint{1.369901in}{0.620227in}}%
\pgfpathlineto{\pgfqpoint{1.370608in}{0.620229in}}%
\pgfpathlineto{\pgfqpoint{1.370803in}{0.620656in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{0.620658in}}%
\pgfpathlineto{\pgfqpoint{1.371658in}{0.621081in}}%
\pgfpathlineto{\pgfqpoint{1.372314in}{0.621082in}}%
\pgfpathlineto{\pgfqpoint{1.372506in}{0.621502in}}%
\pgfpathlineto{\pgfqpoint{1.373157in}{0.621504in}}%
\pgfpathlineto{\pgfqpoint{1.373347in}{0.621920in}}%
\pgfpathlineto{\pgfqpoint{1.374030in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{1.374219in}{0.622334in}}%
\pgfpathlineto{\pgfqpoint{1.374858in}{0.622336in}}%
\pgfpathlineto{\pgfqpoint{1.375046in}{0.622745in}}%
\pgfpathlineto{\pgfqpoint{1.375680in}{0.622747in}}%
\pgfpathlineto{\pgfqpoint{1.375903in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{1.376495in}{0.623154in}}%
\pgfpathlineto{\pgfqpoint{1.376716in}{0.623557in}}%
\pgfpathlineto{\pgfqpoint{1.377340in}{0.623558in}}%
\pgfpathlineto{\pgfqpoint{1.377559in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{1.378142in}{0.623959in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{0.624355in}}%
\pgfpathlineto{\pgfqpoint{1.378937in}{0.624357in}}%
\pgfpathlineto{\pgfqpoint{1.379153in}{0.624750in}}%
\pgfpathlineto{\pgfqpoint{1.379762in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{1.379976in}{0.625142in}}%
\pgfpathlineto{\pgfqpoint{1.380545in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{1.380757in}{0.625530in}}%
\pgfpathlineto{\pgfqpoint{1.381322in}{0.625532in}}%
\pgfpathlineto{\pgfqpoint{1.381533in}{0.625916in}}%
\pgfpathlineto{\pgfqpoint{1.382093in}{0.625917in}}%
\pgfpathlineto{\pgfqpoint{1.382302in}{0.626298in}}%
\pgfpathlineto{\pgfqpoint{1.382892in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{1.383100in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{1.383651in}{0.626679in}}%
\pgfpathlineto{\pgfqpoint{1.383857in}{0.627055in}}%
\pgfpathlineto{\pgfqpoint{1.384405in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{1.384609in}{0.627428in}}%
\pgfpathlineto{\pgfqpoint{1.385152in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{1.385355in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{1.385928in}{0.627801in}}%
\pgfpathlineto{\pgfqpoint{1.386130in}{0.628168in}}%
\pgfpathlineto{\pgfqpoint{1.386665in}{0.628170in}}%
\pgfpathlineto{\pgfqpoint{1.386865in}{0.628534in}}%
\pgfpathlineto{\pgfqpoint{1.387396in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{1.387595in}{0.628897in}}%
\pgfpathlineto{\pgfqpoint{1.388122in}{0.628898in}}%
\pgfpathlineto{\pgfqpoint{1.388319in}{0.629257in}}%
\pgfpathlineto{\pgfqpoint{1.388876in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{1.389071in}{0.629615in}}%
\pgfpathlineto{\pgfqpoint{1.389591in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{1.389786in}{0.629971in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{0.629972in}}%
\pgfpathlineto{\pgfqpoint{1.390495in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{1.391007in}{0.630325in}}%
\pgfpathlineto{\pgfqpoint{1.391199in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{1.391740in}{0.630675in}}%
\pgfpathlineto{\pgfqpoint{1.391930in}{0.631022in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{0.631023in}}%
\pgfpathlineto{\pgfqpoint{1.392624in}{0.631367in}}%
\pgfpathlineto{\pgfqpoint{1.393126in}{0.631368in}}%
\pgfpathlineto{\pgfqpoint{1.393314in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{1.393812in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{1.393998in}{0.632051in}}%
\pgfpathlineto{\pgfqpoint{1.394525in}{0.632052in}}%
\pgfpathlineto{\pgfqpoint{1.394740in}{0.632389in}}%
\pgfpathlineto{\pgfqpoint{1.395201in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{1.395416in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{1.395873in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{1.396086in}{0.633059in}}%
\pgfpathlineto{\pgfqpoint{1.396541in}{0.633061in}}%
\pgfpathlineto{\pgfqpoint{1.396753in}{0.633391in}}%
\pgfpathlineto{\pgfqpoint{1.397235in}{0.633392in}}%
\pgfpathlineto{\pgfqpoint{1.397445in}{0.633721in}}%
\pgfpathlineto{\pgfqpoint{1.397893in}{0.633722in}}%
\pgfpathlineto{\pgfqpoint{1.398102in}{0.634048in}}%
\pgfpathlineto{\pgfqpoint{1.398548in}{0.634049in}}%
\pgfpathlineto{\pgfqpoint{1.398755in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{0.634375in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{0.634696in}}%
\pgfpathlineto{\pgfqpoint{1.399874in}{0.634698in}}%
\pgfpathlineto{\pgfqpoint{1.400079in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{1.400516in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.400719in}{0.635336in}}%
\pgfpathlineto{\pgfqpoint{1.401154in}{0.635338in}}%
\pgfpathlineto{\pgfqpoint{1.401356in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{1.401816in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{1.402017in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.402446in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{1.402646in}{0.636281in}}%
\pgfpathlineto{\pgfqpoint{1.403072in}{0.636282in}}%
\pgfpathlineto{\pgfqpoint{1.403270in}{0.636592in}}%
\pgfpathlineto{\pgfqpoint{1.403694in}{0.636593in}}%
\pgfpathlineto{\pgfqpoint{1.403891in}{0.636901in}}%
\pgfpathlineto{\pgfqpoint{1.404340in}{0.636903in}}%
\pgfpathlineto{\pgfqpoint{1.404536in}{0.637209in}}%
\pgfpathlineto{\pgfqpoint{1.404954in}{0.637210in}}%
\pgfpathlineto{\pgfqpoint{1.405149in}{0.637514in}}%
\pgfpathlineto{\pgfqpoint{1.405565in}{0.637515in}}%
\pgfpathlineto{\pgfqpoint{1.405758in}{0.637817in}}%
\pgfpathlineto{\pgfqpoint{1.406172in}{0.637819in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.638119in}}%
\pgfpathlineto{\pgfqpoint{1.406802in}{0.638120in}}%
\pgfpathlineto{\pgfqpoint{1.406993in}{0.638419in}}%
\pgfpathlineto{\pgfqpoint{1.407402in}{0.638420in}}%
\pgfpathlineto{\pgfqpoint{1.407592in}{0.638717in}}%
\pgfpathlineto{\pgfqpoint{1.407998in}{0.638718in}}%
\pgfpathlineto{\pgfqpoint{1.408186in}{0.639013in}}%
\pgfpathlineto{\pgfqpoint{1.408590in}{0.639014in}}%
\pgfpathlineto{\pgfqpoint{1.408778in}{0.639308in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{0.639309in}}%
\pgfpathlineto{\pgfqpoint{1.409392in}{0.639601in}}%
\pgfpathlineto{\pgfqpoint{1.409791in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{1.410003in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{1.410373in}{0.639893in}}%
\pgfpathlineto{\pgfqpoint{1.410584in}{0.640181in}}%
\pgfpathlineto{\pgfqpoint{1.410952in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{1.411161in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{1.411553in}{0.640470in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{0.640755in}}%
\pgfpathlineto{\pgfqpoint{1.412125in}{0.640756in}}%
\pgfpathlineto{\pgfqpoint{1.412332in}{0.641039in}}%
\pgfpathlineto{\pgfqpoint{1.412694in}{0.641040in}}%
\pgfpathlineto{\pgfqpoint{1.412900in}{0.641322in}}%
\pgfpathlineto{\pgfqpoint{1.413285in}{0.641323in}}%
\pgfpathlineto{\pgfqpoint{1.413490in}{0.641604in}}%
\pgfpathlineto{\pgfqpoint{1.413848in}{0.641604in}}%
\pgfpathlineto{\pgfqpoint{1.414051in}{0.641883in}}%
\pgfpathlineto{\pgfqpoint{1.414407in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{1.414609in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{1.414963in}{0.642162in}}%
\pgfpathlineto{\pgfqpoint{1.415164in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{1.415541in}{0.642439in}}%
\pgfpathlineto{\pgfqpoint{1.415741in}{0.642713in}}%
\pgfpathlineto{\pgfqpoint{1.416091in}{0.642714in}}%
\pgfpathlineto{\pgfqpoint{1.416290in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{1.416638in}{0.642987in}}%
\pgfpathlineto{\pgfqpoint{1.416836in}{0.643258in}}%
\pgfpathlineto{\pgfqpoint{1.417182in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{1.417379in}{0.643529in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{0.643530in}}%
\pgfpathlineto{\pgfqpoint{1.417943in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{1.418286in}{0.643799in}}%
\pgfpathlineto{\pgfqpoint{1.418480in}{0.644066in}}%
\pgfpathlineto{\pgfqpoint{1.418821in}{0.644067in}}%
\pgfpathlineto{\pgfqpoint{1.419015in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{1.419353in}{0.644333in}}%
\pgfpathlineto{\pgfqpoint{1.419546in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{1.419907in}{0.644598in}}%
\pgfpathlineto{\pgfqpoint{1.420099in}{0.644860in}}%
\pgfpathlineto{\pgfqpoint{1.420433in}{0.644861in}}%
\pgfpathlineto{\pgfqpoint{1.420624in}{0.645122in}}%
\pgfpathlineto{\pgfqpoint{1.420957in}{0.645123in}}%
\pgfpathlineto{\pgfqpoint{1.421147in}{0.645383in}}%
\pgfpathlineto{\pgfqpoint{1.421479in}{0.645384in}}%
\pgfpathlineto{\pgfqpoint{1.421668in}{0.645642in}}%
\pgfpathlineto{\pgfqpoint{1.422021in}{0.645643in}}%
\pgfpathlineto{\pgfqpoint{1.422209in}{0.645900in}}%
\pgfpathlineto{\pgfqpoint{1.422537in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{1.422724in}{0.646157in}}%
\pgfpathlineto{\pgfqpoint{1.423050in}{0.646158in}}%
\pgfpathlineto{\pgfqpoint{1.423259in}{0.646412in}}%
\pgfpathlineto{\pgfqpoint{1.423560in}{0.646413in}}%
\pgfpathlineto{\pgfqpoint{1.423769in}{0.646667in}}%
\pgfpathlineto{\pgfqpoint{1.424092in}{0.646667in}}%
\pgfpathlineto{\pgfqpoint{1.424299in}{0.646919in}}%
\pgfpathlineto{\pgfqpoint{1.424597in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{1.424803in}{0.647171in}}%
\pgfpathlineto{\pgfqpoint{1.425100in}{0.647172in}}%
\pgfpathlineto{\pgfqpoint{1.425305in}{0.647421in}}%
\pgfpathlineto{\pgfqpoint{1.425600in}{0.647422in}}%
\pgfpathlineto{\pgfqpoint{1.425804in}{0.647670in}}%
\pgfpathlineto{\pgfqpoint{1.426121in}{0.647671in}}%
\pgfpathlineto{\pgfqpoint{1.426324in}{0.647918in}}%
\pgfpathlineto{\pgfqpoint{1.426616in}{0.647919in}}%
\pgfpathlineto{\pgfqpoint{1.426818in}{0.648164in}}%
\pgfpathlineto{\pgfqpoint{1.427109in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{1.427310in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{1.427622in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{1.427822in}{0.648654in}}%
\pgfpathlineto{\pgfqpoint{1.428110in}{0.648654in}}%
\pgfpathlineto{\pgfqpoint{1.428309in}{0.648897in}}%
\pgfpathlineto{\pgfqpoint{1.428595in}{0.648897in}}%
\pgfpathlineto{\pgfqpoint{1.428794in}{0.649138in}}%
\pgfpathlineto{\pgfqpoint{1.429079in}{0.649139in}}%
\pgfpathlineto{\pgfqpoint{1.429276in}{0.649379in}}%
\pgfpathlineto{\pgfqpoint{1.429582in}{0.649380in}}%
\pgfpathlineto{\pgfqpoint{1.429778in}{0.649618in}}%
\pgfpathlineto{\pgfqpoint{1.430060in}{0.649619in}}%
\pgfpathlineto{\pgfqpoint{1.430256in}{0.649857in}}%
\pgfpathlineto{\pgfqpoint{1.430537in}{0.649857in}}%
\pgfpathlineto{\pgfqpoint{1.430731in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{1.431011in}{0.650095in}}%
\pgfpathlineto{\pgfqpoint{1.431204in}{0.650330in}}%
\pgfpathlineto{\pgfqpoint{1.431505in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{1.431697in}{0.650565in}}%
\pgfpathlineto{\pgfqpoint{1.431974in}{0.650566in}}%
\pgfpathlineto{\pgfqpoint{1.432166in}{0.650799in}}%
\pgfpathlineto{\pgfqpoint{1.432442in}{0.650799in}}%
\pgfpathlineto{\pgfqpoint{1.432632in}{0.651031in}}%
\pgfpathlineto{\pgfqpoint{1.432907in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{1.433097in}{0.651263in}}%
\pgfpathlineto{\pgfqpoint{1.433391in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{1.433580in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.433852in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{0.651723in}}%
\pgfpathlineto{\pgfqpoint{1.434311in}{0.651724in}}%
\pgfpathlineto{\pgfqpoint{1.434498in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{1.434768in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{1.434954in}{0.652179in}}%
\pgfpathlineto{\pgfqpoint{1.435244in}{0.652180in}}%
\pgfpathlineto{\pgfqpoint{1.435450in}{0.652405in}}%
\pgfpathlineto{\pgfqpoint{1.435696in}{0.652406in}}%
\pgfpathlineto{\pgfqpoint{1.435901in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.436147in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.436351in}{0.652855in}}%
\pgfpathlineto{\pgfqpoint{1.436595in}{0.652856in}}%
\pgfpathlineto{\pgfqpoint{1.436799in}{0.653079in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{0.653079in}}%
\pgfpathlineto{\pgfqpoint{1.437265in}{0.653301in}}%
\pgfpathlineto{\pgfqpoint{1.437507in}{0.653302in}}%
\pgfpathlineto{\pgfqpoint{1.437708in}{0.653522in}}%
\pgfpathlineto{\pgfqpoint{1.437950in}{0.653523in}}%
\pgfpathlineto{\pgfqpoint{1.438150in}{0.653743in}}%
\pgfpathlineto{\pgfqpoint{1.438410in}{0.653743in}}%
\pgfpathlineto{\pgfqpoint{1.438610in}{0.653962in}}%
\pgfpathlineto{\pgfqpoint{1.438849in}{0.653963in}}%
\pgfpathlineto{\pgfqpoint{1.439048in}{0.654181in}}%
\pgfpathlineto{\pgfqpoint{1.439286in}{0.654181in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{0.654398in}}%
\pgfpathlineto{\pgfqpoint{1.439721in}{0.654399in}}%
\pgfpathlineto{\pgfqpoint{1.439918in}{0.654615in}}%
\pgfpathlineto{\pgfqpoint{1.440174in}{0.654615in}}%
\pgfpathlineto{\pgfqpoint{1.440370in}{0.654830in}}%
\pgfpathlineto{\pgfqpoint{1.440605in}{0.654831in}}%
\pgfpathlineto{\pgfqpoint{1.440800in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{1.441034in}{0.655046in}}%
\pgfpathlineto{\pgfqpoint{1.441229in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{0.655259in}}%
\pgfpathlineto{\pgfqpoint{1.441655in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{1.441906in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{1.442099in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{1.442330in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{1.442522in}{0.655895in}}%
\pgfpathlineto{\pgfqpoint{1.442752in}{0.655895in}}%
\pgfpathlineto{\pgfqpoint{1.442944in}{0.656105in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{0.656106in}}%
\pgfpathlineto{\pgfqpoint{1.443363in}{0.656314in}}%
\pgfpathlineto{\pgfqpoint{1.443610in}{0.656315in}}%
\pgfpathlineto{\pgfqpoint{1.443800in}{0.656523in}}%
\pgfpathlineto{\pgfqpoint{1.444027in}{0.656523in}}%
\pgfpathlineto{\pgfqpoint{1.444216in}{0.656730in}}%
\pgfpathlineto{\pgfqpoint{1.444442in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{1.444630in}{0.656937in}}%
\pgfpathlineto{\pgfqpoint{1.444855in}{0.656938in}}%
\pgfpathlineto{\pgfqpoint{1.445043in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{1.445286in}{0.657143in}}%
\pgfpathlineto{\pgfqpoint{1.445472in}{0.657348in}}%
\pgfpathlineto{\pgfqpoint{1.445695in}{0.657348in}}%
\pgfpathlineto{\pgfqpoint{1.445900in}{0.657552in}}%
\pgfpathlineto{\pgfqpoint{1.446104in}{0.657553in}}%
\pgfpathlineto{\pgfqpoint{1.446307in}{0.657755in}}%
\pgfpathlineto{\pgfqpoint{1.446510in}{0.657756in}}%
\pgfpathlineto{\pgfqpoint{1.446713in}{0.657958in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.657959in}}%
\pgfpathlineto{\pgfqpoint{1.447135in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{1.447337in}{0.658160in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{0.658361in}}%
\pgfpathlineto{\pgfqpoint{1.447739in}{0.658361in}}%
\pgfpathlineto{\pgfqpoint{1.447939in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{1.448139in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{1.448555in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{1.448754in}{0.658958in}}%
\pgfpathlineto{\pgfqpoint{1.448952in}{0.658959in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{0.659156in}}%
\pgfpathlineto{\pgfqpoint{1.449347in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{1.449545in}{0.659353in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{0.659354in}}%
\pgfpathlineto{\pgfqpoint{1.449955in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{1.450151in}{0.659550in}}%
\pgfpathlineto{\pgfqpoint{1.450347in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{1.450542in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{1.450737in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{1.450931in}{0.659940in}}%
\pgfpathlineto{\pgfqpoint{1.451125in}{0.660133in}}%
\pgfpathlineto{\pgfqpoint{1.451336in}{0.660134in}}%
\pgfpathlineto{\pgfqpoint{1.451530in}{0.660326in}}%
\pgfpathlineto{\pgfqpoint{1.451722in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{1.451915in}{0.660519in}}%
\pgfpathlineto{\pgfqpoint{1.452107in}{0.660519in}}%
\pgfpathlineto{\pgfqpoint{1.452299in}{0.660710in}}%
\pgfpathlineto{\pgfqpoint{1.452490in}{0.660711in}}%
\pgfpathlineto{\pgfqpoint{1.452681in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{1.452889in}{0.660902in}}%
\pgfpathlineto{\pgfqpoint{1.453080in}{0.661091in}}%
\pgfpathlineto{\pgfqpoint{1.453269in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{1.453459in}{0.661281in}}%
\pgfpathlineto{\pgfqpoint{1.453648in}{0.661281in}}%
\pgfpathlineto{\pgfqpoint{1.453837in}{0.661469in}}%
\pgfpathlineto{\pgfqpoint{1.454026in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{1.454214in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{1.454419in}{0.661658in}}%
\pgfpathlineto{\pgfqpoint{1.454606in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{1.454793in}{0.661845in}}%
\pgfpathlineto{\pgfqpoint{1.454980in}{0.662031in}}%
\pgfpathlineto{\pgfqpoint{1.455538in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{1.455740in}{0.662403in}}%
\pgfpathlineto{\pgfqpoint{1.456294in}{0.662588in}}%
\pgfpathlineto{\pgfqpoint{1.456495in}{0.662771in}}%
\pgfpathlineto{\pgfqpoint{1.457028in}{0.662955in}}%
\pgfpathlineto{\pgfqpoint{1.457228in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{1.457773in}{0.663319in}}%
\pgfpathlineto{\pgfqpoint{1.457971in}{0.663500in}}%
\pgfpathlineto{\pgfqpoint{1.458513in}{0.663681in}}%
\pgfpathlineto{\pgfqpoint{1.458709in}{0.663860in}}%
\pgfpathlineto{\pgfqpoint{1.459231in}{0.664040in}}%
\pgfpathlineto{\pgfqpoint{1.459426in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.459960in}{0.664397in}}%
\pgfpathlineto{\pgfqpoint{1.460154in}{0.664573in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{0.664751in}}%
\pgfpathlineto{\pgfqpoint{1.460860in}{0.664926in}}%
\pgfpathlineto{\pgfqpoint{1.461387in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{1.461578in}{0.665277in}}%
\pgfpathlineto{\pgfqpoint{1.462085in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{1.462275in}{0.665624in}}%
\pgfpathlineto{\pgfqpoint{1.462794in}{0.665798in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{1.463482in}{0.666142in}}%
\pgfpathlineto{\pgfqpoint{1.463669in}{0.666313in}}%
\pgfpathlineto{\pgfqpoint{1.464181in}{0.666484in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{0.666654in}}%
\pgfpathlineto{\pgfqpoint{1.464860in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{1.465060in}{0.666992in}}%
\pgfpathlineto{\pgfqpoint{1.465550in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{1.465749in}{0.667328in}}%
\pgfpathlineto{\pgfqpoint{1.466220in}{0.667496in}}%
\pgfpathlineto{\pgfqpoint{1.466417in}{0.667662in}}%
\pgfpathlineto{\pgfqpoint{1.466901in}{0.667829in}}%
\pgfpathlineto{\pgfqpoint{1.467096in}{0.667994in}}%
\pgfpathlineto{\pgfqpoint{1.467562in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{1.467756in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{1.468233in}{0.668488in}}%
\pgfpathlineto{\pgfqpoint{1.468426in}{0.668651in}}%
\pgfpathlineto{\pgfqpoint{1.468886in}{0.668814in}}%
\pgfpathlineto{\pgfqpoint{1.469078in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{1.469548in}{0.669138in}}%
\pgfpathlineto{\pgfqpoint{1.469739in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{1.470192in}{0.669460in}}%
\pgfpathlineto{\pgfqpoint{1.470382in}{0.669620in}}%
\pgfpathlineto{\pgfqpoint{1.470847in}{0.669780in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{1.471483in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{1.471670in}{0.670256in}}%
\pgfpathlineto{\pgfqpoint{1.472129in}{0.670414in}}%
\pgfpathlineto{\pgfqpoint{1.472329in}{0.670571in}}%
\pgfpathlineto{\pgfqpoint{1.472756in}{0.670728in}}%
\pgfpathlineto{\pgfqpoint{1.472955in}{0.670884in}}%
\pgfpathlineto{\pgfqpoint{1.473394in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{1.473592in}{0.671195in}}%
\pgfpathlineto{\pgfqpoint{1.474014in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{1.474211in}{0.671504in}}%
\pgfpathlineto{\pgfqpoint{1.474645in}{0.671658in}}%
\pgfpathlineto{\pgfqpoint{1.474840in}{0.671811in}}%
\pgfpathlineto{\pgfqpoint{1.475271in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{1.475879in}{0.672269in}}%
\pgfpathlineto{\pgfqpoint{1.476072in}{0.672420in}}%
\pgfpathlineto{\pgfqpoint{1.476498in}{0.672572in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{0.672722in}}%
\pgfpathlineto{\pgfqpoint{1.477099in}{0.672872in}}%
\pgfpathlineto{\pgfqpoint{1.477290in}{0.673022in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{0.673171in}}%
\pgfpathlineto{\pgfqpoint{1.477900in}{0.673320in}}%
\pgfpathlineto{\pgfqpoint{1.478305in}{0.673468in}}%
\pgfpathlineto{\pgfqpoint{1.478493in}{0.673616in}}%
\pgfpathlineto{\pgfqpoint{1.478909in}{0.673764in}}%
\pgfpathlineto{\pgfqpoint{1.479096in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{1.479496in}{0.674057in}}%
\pgfpathlineto{\pgfqpoint{1.479682in}{0.674203in}}%
\pgfpathlineto{\pgfqpoint{1.480093in}{0.674349in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{1.480673in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{1.480870in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{1.481263in}{0.674928in}}%
\pgfpathlineto{\pgfqpoint{1.481459in}{0.675072in}}%
\pgfpathlineto{\pgfqpoint{1.481837in}{0.675215in}}%
\pgfpathlineto{\pgfqpoint{1.482032in}{0.675358in}}%
\pgfpathlineto{\pgfqpoint{1.482420in}{0.675500in}}%
\pgfpathlineto{\pgfqpoint{1.482614in}{0.675642in}}%
\pgfpathlineto{\pgfqpoint{1.482987in}{0.675784in}}%
\pgfpathlineto{\pgfqpoint{1.483180in}{0.675925in}}%
\pgfpathlineto{\pgfqpoint{1.483564in}{0.676066in}}%
\pgfpathlineto{\pgfqpoint{1.483755in}{0.676206in}}%
\pgfpathlineto{\pgfqpoint{1.484125in}{0.676346in}}%
\pgfpathlineto{\pgfqpoint{1.484315in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{0.676625in}}%
\pgfpathlineto{\pgfqpoint{1.484884in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{1.485249in}{0.676903in}}%
\pgfpathlineto{\pgfqpoint{1.485438in}{0.677040in}}%
\pgfpathlineto{\pgfqpoint{1.485813in}{0.677178in}}%
\pgfpathlineto{\pgfqpoint{1.486001in}{0.677316in}}%
\pgfpathlineto{\pgfqpoint{1.486362in}{0.677453in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{0.677589in}}%
\pgfpathlineto{\pgfqpoint{1.486920in}{0.677726in}}%
\pgfpathlineto{\pgfqpoint{1.487117in}{0.677861in}}%
\pgfpathlineto{\pgfqpoint{1.487462in}{0.677997in}}%
\pgfpathlineto{\pgfqpoint{1.487659in}{0.678132in}}%
\pgfpathlineto{\pgfqpoint{1.488014in}{0.678267in}}%
\pgfpathlineto{\pgfqpoint{1.488209in}{0.678401in}}%
\pgfpathlineto{\pgfqpoint{1.488551in}{0.678535in}}%
\pgfpathlineto{\pgfqpoint{1.488745in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{1.489096in}{0.678802in}}%
\pgfpathlineto{\pgfqpoint{1.489290in}{0.678935in}}%
\pgfpathlineto{\pgfqpoint{1.489639in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{1.489832in}{0.679200in}}%
\pgfpathlineto{\pgfqpoint{1.490167in}{0.679332in}}%
\pgfpathlineto{\pgfqpoint{1.490359in}{0.679463in}}%
\pgfpathlineto{\pgfqpoint{1.490705in}{0.679594in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{0.679725in}}%
\pgfpathlineto{\pgfqpoint{1.491227in}{0.679856in}}%
\pgfpathlineto{\pgfqpoint{1.491417in}{0.679986in}}%
\pgfpathlineto{\pgfqpoint{1.491759in}{0.680116in}}%
\pgfpathlineto{\pgfqpoint{1.491947in}{0.680245in}}%
\pgfpathlineto{\pgfqpoint{1.492276in}{0.680374in}}%
\pgfpathlineto{\pgfqpoint{1.492463in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{1.492802in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{1.492989in}{0.680760in}}%
\pgfpathlineto{\pgfqpoint{1.493314in}{0.680888in}}%
\pgfpathlineto{\pgfqpoint{1.493511in}{0.681015in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.681142in}}%
\pgfpathlineto{\pgfqpoint{1.494031in}{0.681269in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{0.681396in}}%
\pgfpathlineto{\pgfqpoint{1.494537in}{0.681522in}}%
\pgfpathlineto{\pgfqpoint{1.494857in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{1.495051in}{0.681773in}}%
\pgfpathlineto{\pgfqpoint{1.495359in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{1.495552in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{0.682148in}}%
\pgfpathlineto{\pgfqpoint{1.496061in}{0.682273in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{1.496557in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{1.496871in}{0.682644in}}%
\pgfpathlineto{\pgfqpoint{1.497061in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{1.497363in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{1.497552in}{0.683012in}}%
\pgfpathlineto{\pgfqpoint{1.497863in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{1.498051in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{1.498350in}{0.683378in}}%
\pgfpathlineto{\pgfqpoint{1.498537in}{0.683499in}}%
\pgfpathlineto{\pgfqpoint{1.498845in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{1.499032in}{0.683741in}}%
\pgfpathlineto{\pgfqpoint{1.499328in}{0.683861in}}%
\pgfpathlineto{\pgfqpoint{1.499524in}{0.683982in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{0.684102in}}%
\pgfpathlineto{\pgfqpoint{1.500014in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{1.500296in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{1.500491in}{0.684459in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.500976in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{1.501255in}{0.684815in}}%
\pgfpathlineto{\pgfqpoint{1.501448in}{0.684932in}}%
\pgfpathlineto{\pgfqpoint{1.501737in}{0.685050in}}%
\pgfpathlineto{\pgfqpoint{1.501929in}{0.685167in}}%
\pgfpathlineto{\pgfqpoint{1.502216in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{1.502407in}{0.685401in}}%
\pgfpathlineto{\pgfqpoint{1.502682in}{0.685518in}}%
\pgfpathlineto{\pgfqpoint{1.502872in}{0.685634in}}%
\pgfpathlineto{\pgfqpoint{1.503157in}{0.685750in}}%
\pgfpathlineto{\pgfqpoint{1.503346in}{0.685866in}}%
\pgfpathlineto{\pgfqpoint{1.503619in}{0.685981in}}%
\pgfpathlineto{\pgfqpoint{1.503808in}{0.686096in}}%
\pgfpathlineto{\pgfqpoint{1.504089in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{1.504277in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{1.504547in}{0.686440in}}%
\pgfpathlineto{\pgfqpoint{1.504734in}{0.686554in}}%
\pgfpathlineto{\pgfqpoint{1.505013in}{0.686668in}}%
\pgfpathlineto{\pgfqpoint{1.505210in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{1.505467in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{0.687008in}}%
\pgfpathlineto{\pgfqpoint{1.505929in}{0.687121in}}%
\pgfpathlineto{\pgfqpoint{1.506123in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{1.506379in}{0.687346in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{0.687458in}}%
\pgfpathlineto{\pgfqpoint{1.506836in}{0.687570in}}%
\pgfpathlineto{\pgfqpoint{1.507029in}{0.687681in}}%
\pgfpathlineto{\pgfqpoint{1.507282in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{0.687903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530738in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.530738in}{1.115043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530738in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.553837in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577243in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809768in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042293in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274818in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507343in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042287in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Authentications}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.530738in}{0.425373in}}%
\pgfpathlineto{\pgfqpoint{1.553837in}{0.425373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272263in, y=0.386792in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \$0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.530738in}{0.655263in}}%
\pgfpathlineto{\pgfqpoint{1.553837in}{0.655263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305056in, y=0.616683in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \$10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.530738in}{0.885153in}}%
\pgfpathlineto{\pgfqpoint{1.553837in}{0.885153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272378in, y=0.846573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \$1K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.530738in}{0.350309in}}{\pgfqpoint{1.023099in}{0.764734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.530738in}{1.115043in}}%
\pgfpathlineto{\pgfqpoint{1.553837in}{1.115043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.076463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \$100K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.732676in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345563in}{1.191516in}}%
\pgfpathlineto{\pgfqpoint{1.152104in}{1.191516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171549in}{1.191516in}}{\pgfqpoint{1.171549in}{1.210961in}}%
\pgfpathlineto{\pgfqpoint{1.171549in}{1.510729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.171549in}{1.530173in}}{\pgfqpoint{1.152104in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{0.345563in}{1.530173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.326118in}{1.530173in}}{\pgfqpoint{0.326118in}{1.510729in}}%
\pgfpathlineto{\pgfqpoint{0.326118in}{1.210961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.326118in}{1.191516in}}{\pgfqpoint{0.345563in}{1.191516in}}%
\pgfpathlineto{\pgfqpoint{0.345563in}{1.191516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365007in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{0.462229in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{0.559452in}{1.457257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637229in,y=1.423229in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont FIDO2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365007in}{1.370297in}}%
\pgfpathlineto{\pgfqpoint{0.462229in}{1.370297in}}%
\pgfpathlineto{\pgfqpoint{0.559452in}{1.370297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637229in,y=1.336269in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont TOTP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365007in}{1.283337in}}%
\pgfpathlineto{\pgfqpoint{0.462229in}{1.283337in}}%
\pgfpathlineto{\pgfqpoint{0.559452in}{1.283337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637229in,y=1.249310in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Passwords}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/e2e-auth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.604676in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.343070in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.343070in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.362654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344070in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.344070in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.344733in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.344733in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345397in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.345397in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.346060in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.346060in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.346723in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.346723in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.347386in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.347386in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.348049in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.348049in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.348713in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.348713in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349376in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.349376in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343407in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006586in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843239in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Authentication time (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.022608in, y=0.488414in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Total}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.792747in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont NIZK}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.071799in, y=1.097080in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{1.295467in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{1.295467in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.913741in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.913741in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913741in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{1.125959in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{1.125959in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.913741in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.913741in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125959in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{1.125959in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{1.125959in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258595in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{1.258595in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.748610in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.748610in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.405261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{0.709594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343407in}{0.362654in}}{\pgfqpoint{0.999663in}{0.937346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748610in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.748610in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{0.748610in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.748610in}{1.257393in}}%
\pgfpathlineto{\pgfqpoint{0.748610in}{1.013927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.343407in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343407in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.343070in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819437in,y=0.526994in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 143}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321543in}{0.470528in}}%
\pgfpathlineto{\pgfqpoint{1.512796in}{0.470528in}}%
\pgfpathlineto{\pgfqpoint{1.512796in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{1.321543in}{0.470528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328626in,y=0.526994in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 143}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628574in,y=0.831327in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019850in,y=0.831327in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192277in,y=0.831327in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284670in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{1.475923in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{1.475923in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{1.284670in}{0.887793in}}%
\pgfpathlineto{\pgfqpoint{1.284670in}{0.774861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291754in,y=0.831327in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546008in,y=1.135660in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 61}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774685in}{1.079194in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{1.079194in}}%
\pgfpathlineto{\pgfqpoint{0.906909in}{1.192126in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{1.192126in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{1.079194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781769in,y=1.135660in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 61}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/e2e-init.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.617988in}{0.670654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.617988in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.617988in}{0.670654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.670654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029514in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.424514in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.424514in}{0.670654in}}%
\pgfpathlineto{\pgfqpoint{0.029514in}{0.670654in}}%
\pgfpathlineto{\pgfqpoint{0.029514in}{0.362654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.029633in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.029633in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.029752in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.029752in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.029871in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.029871in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.029990in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.029990in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.030109in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.030109in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.030228in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.030228in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.030347in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.030347in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.030466in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.030466in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.030585in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.030585in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029514in}{0.376654in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{0.376654in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{0.029514in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{0.029514in}{0.376654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082143in}{0.376654in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{0.376654in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{0.376654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.029514in}{0.362654in}}{\pgfqpoint{1.395000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082143in}{0.376654in}}%
\pgfpathlineto{\pgfqpoint{1.358086in}{0.376654in}}%
\pgfpathlineto{\pgfqpoint{1.358086in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{1.082143in}{0.376654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029514in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.029514in}{0.670654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.029514in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.424514in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.029514in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624220in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218925in,y=0.265432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.727014in,y=0.111111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Enrollment time (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555828in,y=0.516654in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 885}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220114in,y=0.516654in,,]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont 232}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374791in}{0.460188in}}%
\pgfpathlineto{\pgfqpoint{1.625072in}{0.460188in}}%
\pgfpathlineto{\pgfqpoint{1.625072in}{0.573121in}}%
\pgfpathlineto{\pgfqpoint{1.374791in}{0.573121in}}%
\pgfpathlineto{\pgfqpoint{1.374791in}{0.460188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381874in,y=0.516654in,left,]{\color{textcolor}\rmfamily\fontsize{8.500000}{10.200000}\selectfont 1117}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/e2e-legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.067041in}{0.180556in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.067041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.067041in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.046208in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.067041in}{0.000000in}}{\pgfqpoint{3.067041in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{3.067041in}{0.159722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.067041in}{0.180556in}}{\pgfqpoint{3.046208in}{0.180556in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.180556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.180556in}}{\pgfqpoint{0.000000in}{0.159722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.065972in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.065972in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.065972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.065972in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Verify (Server)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258202in}{0.065972in}}%
\pgfpathlineto{\pgfqpoint{1.466535in}{0.065972in}}%
\pgfpathlineto{\pgfqpoint{1.466535in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.258202in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.258202in}{0.065972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.549869in,y=0.065972in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040997in}{0.065972in}}%
\pgfpathlineto{\pgfqpoint{2.249330in}{0.065972in}}%
\pgfpathlineto{\pgfqpoint{2.249330in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{2.040997in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{2.040997in}{0.065972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332663in,y=0.065972in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Prove (Client)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pw-breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.103119in}{1.311572in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.311572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317568in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{1.297117in}}%
\pgfpathlineto{\pgfqpoint{0.317568in}{1.297117in}}%
\pgfpathlineto{\pgfqpoint{0.317568in}{0.464507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398729in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.532743in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.532743in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.532419in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.532419in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.534360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398729in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.534360in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.532419in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.532419in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.532743in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.532743in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.533390in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.533713in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.545355in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.545355in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.537594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398729in}{0.540828in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.537594in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.545355in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.545355in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.561848in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{1.257469in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{1.257469in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{1.257469in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.877158in}}%
\pgfpathlineto{\pgfqpoint{0.799762in}{0.704788in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.704788in}}%
\pgfpathlineto{\pgfqpoint{0.596063in}{0.623940in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.623940in}}%
\pgfpathlineto{\pgfqpoint{0.494213in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.585779in}}%
\pgfpathlineto{\pgfqpoint{0.443288in}{0.566376in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.566376in}}%
\pgfpathlineto{\pgfqpoint{0.417826in}{0.554410in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.554410in}}%
\pgfpathlineto{\pgfqpoint{0.405095in}{0.546649in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.546649in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.540828in}}%
\pgfpathlineto{\pgfqpoint{0.398729in}{0.540828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.297117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317568in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392364in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710644in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028924in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347204in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665484in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983764in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800895in, y=0.135803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relying parties }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904982in, y=0.021605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \textbf{Passwords}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.317568in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284724in, y=0.425926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.317568in}{0.626204in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.626204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.587623in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.317568in}{0.787901in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.787901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.749321in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.317568in}{0.949598in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{0.949598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.911018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.317568in}{1.111295in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{1.111295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.072715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317568in}{0.464507in}}{\pgfqpoint{1.785551in}{0.832611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.317568in}{1.272992in}}%
\pgfpathlineto{\pgfqpoint{2.103119in}{1.272992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.234412in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.880812in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Auth time (ms)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pw-comm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.904107in}{1.510155in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.904107in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.904107in}{1.510155in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.510155in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.274306in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347700in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347700in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714666in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714666in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081632in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081632in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448598in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448598in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815564in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815564in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672183in, y=0.135803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relying parties }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776271in, y=0.021605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \textbf{Passwords}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.742618in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{0.742618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274306in}{0.742618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.704038in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{1.042472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274306in}{1.042472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.003892in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{1.342326in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{1.342326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274306in}{1.342326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.303746in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.932253in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Communication (KiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347700in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{0.347700in}{0.753465in}}%
\pgfpathlineto{\pgfqpoint{0.531183in}{0.753465in}}%
\pgfpathlineto{\pgfqpoint{0.531183in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{0.714666in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{0.714666in}{1.023914in}}%
\pgfpathlineto{\pgfqpoint{0.898149in}{1.023914in}}%
\pgfpathlineto{\pgfqpoint{0.898149in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{1.081632in}{1.114317in}}%
\pgfpathlineto{\pgfqpoint{1.081632in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{1.265115in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{1.265115in}{1.252762in}}%
\pgfpathlineto{\pgfqpoint{1.448598in}{1.252762in}}%
\pgfpathlineto{\pgfqpoint{1.448598in}{1.308280in}}%
\pgfpathlineto{\pgfqpoint{1.632081in}{1.308280in}}%
\pgfpathlineto{\pgfqpoint{1.632081in}{1.357478in}}%
\pgfpathlineto{\pgfqpoint{1.815564in}{1.357478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.614651in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347700in}{0.507029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531183in}{0.753465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714666in}{0.909489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898149in}{1.023914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081632in}{1.114317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265115in}{1.189054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448598in}{1.252762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632081in}{1.308280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815564in}{1.357478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.274306in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/pw-latency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.909473in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.909473in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.909473in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460391in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460391in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800525in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800525in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140660in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140660in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480795in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480795in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820930in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820930in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731212in, y=0.135803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relying parties }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835299in, y=0.021605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \textbf{Passwords}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.496593in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{0.464507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.425926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.496593in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.675670in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{0.675670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{0.675670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.637090in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.496593in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.886834in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{0.886834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{0.886834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.848254in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.496593in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{1.097998in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{1.097998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{1.097998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.059418in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.496593in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{1.309162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{1.309162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.270582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 320}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.932253in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Latency (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.496593in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460391in}{0.507084in}}%
\pgfpathlineto{\pgfqpoint{0.460391in}{0.532486in}}%
\pgfpathlineto{\pgfqpoint{0.630458in}{0.532486in}}%
\pgfpathlineto{\pgfqpoint{0.630458in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{0.800525in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{0.800525in}{0.607691in}}%
\pgfpathlineto{\pgfqpoint{0.970593in}{0.607691in}}%
\pgfpathlineto{\pgfqpoint{0.970593in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{0.794073in}}%
\pgfpathlineto{\pgfqpoint{1.310728in}{0.794073in}}%
\pgfpathlineto{\pgfqpoint{1.310728in}{0.951752in}}%
\pgfpathlineto{\pgfqpoint{1.480795in}{0.951752in}}%
\pgfpathlineto{\pgfqpoint{1.480795in}{1.142227in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.142227in}}%
\pgfpathlineto{\pgfqpoint{1.650863in}{1.357480in}}%
\pgfpathlineto{\pgfqpoint{1.820930in}{1.357480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.496593in}{0.935493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460391in}{0.507084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630458in}{0.532486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800525in}{0.567011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970593in}{0.607691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140660in}{0.683193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310728in}{0.794073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480795in}{0.951752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650863in}{1.142227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820930in}{1.357480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scale-breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.100000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.707636in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469983in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.691754in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.135296in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{1.135296in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{0.691754in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{0.556420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.707636in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469983in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{0.691754in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{1.135296in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.556420in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{1.135296in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{0.691754in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{0.669342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.707636in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469983in}{1.260215in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{0.669342in}}%
\pgfpathlineto{\pgfqpoint{0.691754in}{0.677221in}}%
\pgfpathlineto{\pgfqpoint{1.135296in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.640455in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{2.022380in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{1.135296in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{0.691754in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{1.260215in}}%
\pgfpathlineto{\pgfqpoint{0.469983in}{1.260215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469983in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691754in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135296in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.022380in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922788in, y=0.135803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Client cores }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040740in, y=0.021605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \textbf{FIDO2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.707636in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284724in, y=0.425926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.707636in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.727116in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.727116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.688536in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.707636in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.989726in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{0.989726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.951146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.464507in}}{\pgfqpoint{1.707636in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{1.252336in}}%
\pgfpathlineto{\pgfqpoint{2.100000in}{1.252336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.213756in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.882253in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Auth time (ms)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/scale-proofs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.600000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447256in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604092in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917764in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545107in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996182in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Cores}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.207636in}{0.849691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.507172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.468591in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.207636in}{0.849691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.827052in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.827052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.788472in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.207636in}{0.849691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{1.146932in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.146932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.108352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.775154in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.207636in}{0.849691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447256in}{1.161378in}}%
\pgfpathlineto{\pgfqpoint{0.604092in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{0.917764in}{0.512379in}}%
\pgfpathlineto{\pgfqpoint{1.545107in}{0.420830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.207636in}{0.849691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447256in}{1.161378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604092in}{0.689695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917764in}{0.512379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545107in}{0.420830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.207636in}{0.849691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447256in}{1.001412in}}%
\pgfpathlineto{\pgfqpoint{0.604092in}{0.632808in}}%
\pgfpathlineto{\pgfqpoint{0.917764in}{0.473226in}}%
\pgfpathlineto{\pgfqpoint{1.545107in}{0.388931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.207636in}{0.849691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447256in}{1.001412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604092in}{0.632808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917764in}{0.473226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545107in}{0.388931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867919in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{1.531944in}{0.899692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551389in}{0.899692in}}{\pgfqpoint{1.551389in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{1.551389in}{1.131944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.551389in}{1.151389in}}{\pgfqpoint{1.531944in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{0.867919in}{1.151389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.848474in}{1.151389in}}{\pgfqpoint{0.848474in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{0.848474in}{0.919136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.848474in}{0.899692in}}{\pgfqpoint{0.867919in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{0.867919in}{0.899692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887363in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{0.984586in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{1.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984586in}{1.078472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159586in,y=1.044444in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Prover}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887363in}{0.991513in}}%
\pgfpathlineto{\pgfqpoint{0.984586in}{0.991513in}}%
\pgfpathlineto{\pgfqpoint{1.081808in}{0.991513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984586in}{0.991513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159586in,y=0.957485in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Verifier}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/server-storage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.517996in}{1.527450in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.517996in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.517996in}{1.527450in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.527450in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.452403in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.452403in}{1.202003in}}%
\pgfpathlineto{\pgfqpoint{0.274306in}{1.202003in}}%
\pgfpathlineto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.178096in}{0.737496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388187in}{0.504380in}}%
\pgfpathlineto{\pgfqpoint{0.388187in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.399575in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.410963in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.422351in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.433739in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.445128in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.456516in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.467904in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.479292in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.490680in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.502068in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.513456in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.524844in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.547620in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.559008in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.570396in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.593172in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.604561in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.615949in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.627337in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.638725in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.650113in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.672889in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.684277in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.695665in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.707053in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.718441in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.729829in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.752606in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.763994in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.786770in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.809546in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.832322in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.843710in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.855098in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.866486in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.877874in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.900651in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.912039in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.923427in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.946203in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.968979in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.980367in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.991755in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.003143in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.037307in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.048695in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.060084in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.094248in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.117024in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.139800in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.151188in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.162576in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.173964in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.196740in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.208129in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.219517in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.230905in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.242293in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.265069in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.287845in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.299233in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.310621in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.322009in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.333397in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.344785in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.356174in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.390338in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.401726in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.401726in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{1.401726in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{1.390338in}{0.855261in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{1.356174in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{1.344785in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{1.333397in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{1.322009in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{1.310621in}{0.827350in}}%
\pgfpathlineto{\pgfqpoint{1.299233in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{1.287845in}{0.819376in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{0.815389in}}%
\pgfpathlineto{\pgfqpoint{1.265069in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{0.807414in}}%
\pgfpathlineto{\pgfqpoint{1.242293in}{0.803427in}}%
\pgfpathlineto{\pgfqpoint{1.230905in}{0.799439in}}%
\pgfpathlineto{\pgfqpoint{1.219517in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{1.208129in}{0.791465in}}%
\pgfpathlineto{\pgfqpoint{1.196740in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.783490in}}%
\pgfpathlineto{\pgfqpoint{1.173964in}{0.779503in}}%
\pgfpathlineto{\pgfqpoint{1.162576in}{0.775516in}}%
\pgfpathlineto{\pgfqpoint{1.151188in}{0.771528in}}%
\pgfpathlineto{\pgfqpoint{1.139800in}{0.767541in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{1.117024in}{0.759566in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{1.094248in}{0.751592in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{0.747605in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{1.060084in}{0.739630in}}%
\pgfpathlineto{\pgfqpoint{1.048695in}{0.735643in}}%
\pgfpathlineto{\pgfqpoint{1.037307in}{0.731655in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{1.003143in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{0.991755in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{0.980367in}{0.711719in}}%
\pgfpathlineto{\pgfqpoint{0.968979in}{0.707732in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{0.946203in}{0.699757in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{0.695770in}}%
\pgfpathlineto{\pgfqpoint{0.923427in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{0.912039in}{0.687795in}}%
\pgfpathlineto{\pgfqpoint{0.900651in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.877874in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{0.866486in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{0.855098in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.843710in}{0.663871in}}%
\pgfpathlineto{\pgfqpoint{0.832322in}{0.659884in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{0.809546in}{0.651909in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{0.786770in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{0.763994in}{0.635960in}}%
\pgfpathlineto{\pgfqpoint{0.752606in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.627986in}}%
\pgfpathlineto{\pgfqpoint{0.729829in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{0.718441in}{0.620011in}}%
\pgfpathlineto{\pgfqpoint{0.707053in}{0.616024in}}%
\pgfpathlineto{\pgfqpoint{0.695665in}{0.612036in}}%
\pgfpathlineto{\pgfqpoint{0.684277in}{0.608049in}}%
\pgfpathlineto{\pgfqpoint{0.672889in}{0.604062in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{0.600075in}}%
\pgfpathlineto{\pgfqpoint{0.650113in}{0.596087in}}%
\pgfpathlineto{\pgfqpoint{0.638725in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{0.627337in}{0.588113in}}%
\pgfpathlineto{\pgfqpoint{0.615949in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{0.604561in}{0.580138in}}%
\pgfpathlineto{\pgfqpoint{0.593172in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{0.572164in}}%
\pgfpathlineto{\pgfqpoint{0.570396in}{0.568176in}}%
\pgfpathlineto{\pgfqpoint{0.559008in}{0.564189in}}%
\pgfpathlineto{\pgfqpoint{0.547620in}{0.560202in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.556214in}}%
\pgfpathlineto{\pgfqpoint{0.524844in}{0.552227in}}%
\pgfpathlineto{\pgfqpoint{0.513456in}{0.548240in}}%
\pgfpathlineto{\pgfqpoint{0.502068in}{0.544252in}}%
\pgfpathlineto{\pgfqpoint{0.490680in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{0.479292in}{0.536278in}}%
\pgfpathlineto{\pgfqpoint{0.467904in}{0.532291in}}%
\pgfpathlineto{\pgfqpoint{0.456516in}{0.528303in}}%
\pgfpathlineto{\pgfqpoint{0.445128in}{0.524316in}}%
\pgfpathlineto{\pgfqpoint{0.433739in}{0.520329in}}%
\pgfpathlineto{\pgfqpoint{0.422351in}{0.516341in}}%
\pgfpathlineto{\pgfqpoint{0.410963in}{0.512354in}}%
\pgfpathlineto{\pgfqpoint{0.399575in}{0.508367in}}%
\pgfpathlineto{\pgfqpoint{0.388187in}{0.504380in}}%
\pgfpathlineto{\pgfqpoint{0.388187in}{0.504380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.178096in}{0.737496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388187in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{0.388187in}{0.504380in}}%
\pgfpathlineto{\pgfqpoint{0.399575in}{0.508367in}}%
\pgfpathlineto{\pgfqpoint{0.410963in}{0.512354in}}%
\pgfpathlineto{\pgfqpoint{0.422351in}{0.516341in}}%
\pgfpathlineto{\pgfqpoint{0.433739in}{0.520329in}}%
\pgfpathlineto{\pgfqpoint{0.445128in}{0.524316in}}%
\pgfpathlineto{\pgfqpoint{0.456516in}{0.528303in}}%
\pgfpathlineto{\pgfqpoint{0.467904in}{0.532291in}}%
\pgfpathlineto{\pgfqpoint{0.479292in}{0.536278in}}%
\pgfpathlineto{\pgfqpoint{0.490680in}{0.540265in}}%
\pgfpathlineto{\pgfqpoint{0.502068in}{0.544252in}}%
\pgfpathlineto{\pgfqpoint{0.513456in}{0.548240in}}%
\pgfpathlineto{\pgfqpoint{0.524844in}{0.552227in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{0.556214in}}%
\pgfpathlineto{\pgfqpoint{0.547620in}{0.560202in}}%
\pgfpathlineto{\pgfqpoint{0.559008in}{0.564189in}}%
\pgfpathlineto{\pgfqpoint{0.570396in}{0.568176in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{0.572164in}}%
\pgfpathlineto{\pgfqpoint{0.593172in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{0.604561in}{0.580138in}}%
\pgfpathlineto{\pgfqpoint{0.615949in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{0.627337in}{0.588113in}}%
\pgfpathlineto{\pgfqpoint{0.638725in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{0.650113in}{0.596087in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{0.600075in}}%
\pgfpathlineto{\pgfqpoint{0.672889in}{0.604062in}}%
\pgfpathlineto{\pgfqpoint{0.684277in}{0.608049in}}%
\pgfpathlineto{\pgfqpoint{0.695665in}{0.612036in}}%
\pgfpathlineto{\pgfqpoint{0.707053in}{0.616024in}}%
\pgfpathlineto{\pgfqpoint{0.718441in}{0.620011in}}%
\pgfpathlineto{\pgfqpoint{0.729829in}{0.623998in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.627986in}}%
\pgfpathlineto{\pgfqpoint{0.752606in}{0.631973in}}%
\pgfpathlineto{\pgfqpoint{0.763994in}{0.635960in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.639948in}}%
\pgfpathlineto{\pgfqpoint{0.786770in}{0.643935in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{0.647922in}}%
\pgfpathlineto{\pgfqpoint{0.809546in}{0.651909in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{0.832322in}{0.659884in}}%
\pgfpathlineto{\pgfqpoint{0.843710in}{0.663871in}}%
\pgfpathlineto{\pgfqpoint{0.855098in}{0.667859in}}%
\pgfpathlineto{\pgfqpoint{0.866486in}{0.671846in}}%
\pgfpathlineto{\pgfqpoint{0.877874in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.900651in}{0.683808in}}%
\pgfpathlineto{\pgfqpoint{0.912039in}{0.687795in}}%
\pgfpathlineto{\pgfqpoint{0.923427in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{0.695770in}}%
\pgfpathlineto{\pgfqpoint{0.946203in}{0.699757in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{0.968979in}{0.707732in}}%
\pgfpathlineto{\pgfqpoint{0.980367in}{0.711719in}}%
\pgfpathlineto{\pgfqpoint{0.991755in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{1.003143in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{1.037307in}{0.731655in}}%
\pgfpathlineto{\pgfqpoint{1.048695in}{0.735643in}}%
\pgfpathlineto{\pgfqpoint{1.060084in}{0.739630in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{0.743617in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{0.747605in}}%
\pgfpathlineto{\pgfqpoint{1.094248in}{0.751592in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{1.117024in}{0.759566in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{1.139800in}{0.767541in}}%
\pgfpathlineto{\pgfqpoint{1.151188in}{0.771528in}}%
\pgfpathlineto{\pgfqpoint{1.162576in}{0.775516in}}%
\pgfpathlineto{\pgfqpoint{1.173964in}{0.779503in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.783490in}}%
\pgfpathlineto{\pgfqpoint{1.196740in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{1.208129in}{0.791465in}}%
\pgfpathlineto{\pgfqpoint{1.219517in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{1.230905in}{0.799439in}}%
\pgfpathlineto{\pgfqpoint{1.242293in}{0.803427in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{0.807414in}}%
\pgfpathlineto{\pgfqpoint{1.265069in}{0.811401in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{0.815389in}}%
\pgfpathlineto{\pgfqpoint{1.287845in}{0.819376in}}%
\pgfpathlineto{\pgfqpoint{1.299233in}{0.823363in}}%
\pgfpathlineto{\pgfqpoint{1.310621in}{0.827350in}}%
\pgfpathlineto{\pgfqpoint{1.322009in}{0.831338in}}%
\pgfpathlineto{\pgfqpoint{1.333397in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{1.344785in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{1.356174in}{0.843300in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{1.390338in}{0.855261in}}%
\pgfpathlineto{\pgfqpoint{1.401726in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{1.401726in}{0.866610in}}%
\pgfpathlineto{\pgfqpoint{1.401726in}{0.866610in}}%
\pgfpathlineto{\pgfqpoint{1.390338in}{0.869984in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.876732in}}%
\pgfpathlineto{\pgfqpoint{1.356174in}{0.880105in}}%
\pgfpathlineto{\pgfqpoint{1.344785in}{0.883479in}}%
\pgfpathlineto{\pgfqpoint{1.333397in}{0.886853in}}%
\pgfpathlineto{\pgfqpoint{1.322009in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{1.310621in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{1.299233in}{0.896975in}}%
\pgfpathlineto{\pgfqpoint{1.287845in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{1.276457in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{1.265069in}{0.907096in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{0.910470in}}%
\pgfpathlineto{\pgfqpoint{1.242293in}{0.913844in}}%
\pgfpathlineto{\pgfqpoint{1.230905in}{0.917218in}}%
\pgfpathlineto{\pgfqpoint{1.219517in}{0.920592in}}%
\pgfpathlineto{\pgfqpoint{1.208129in}{0.923966in}}%
\pgfpathlineto{\pgfqpoint{1.196740in}{0.927339in}}%
\pgfpathlineto{\pgfqpoint{1.185352in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{1.173964in}{0.934087in}}%
\pgfpathlineto{\pgfqpoint{1.162576in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{1.151188in}{0.940835in}}%
\pgfpathlineto{\pgfqpoint{1.139800in}{0.944209in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{0.947583in}}%
\pgfpathlineto{\pgfqpoint{1.117024in}{0.950957in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.954330in}}%
\pgfpathlineto{\pgfqpoint{1.094248in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{0.964452in}}%
\pgfpathlineto{\pgfqpoint{1.060084in}{0.967826in}}%
\pgfpathlineto{\pgfqpoint{1.048695in}{0.971200in}}%
\pgfpathlineto{\pgfqpoint{1.037307in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{0.977947in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{0.981321in}}%
\pgfpathlineto{\pgfqpoint{1.003143in}{0.984695in}}%
\pgfpathlineto{\pgfqpoint{0.991755in}{0.988069in}}%
\pgfpathlineto{\pgfqpoint{0.980367in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{0.968979in}{0.994817in}}%
\pgfpathlineto{\pgfqpoint{0.957591in}{0.998191in}}%
\pgfpathlineto{\pgfqpoint{0.946203in}{1.001565in}}%
\pgfpathlineto{\pgfqpoint{0.934815in}{1.004938in}}%
\pgfpathlineto{\pgfqpoint{0.923427in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{0.912039in}{1.011686in}}%
\pgfpathlineto{\pgfqpoint{0.900651in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{1.018434in}}%
\pgfpathlineto{\pgfqpoint{0.877874in}{1.021808in}}%
\pgfpathlineto{\pgfqpoint{0.866486in}{1.025182in}}%
\pgfpathlineto{\pgfqpoint{0.855098in}{1.028555in}}%
\pgfpathlineto{\pgfqpoint{0.843710in}{1.031929in}}%
\pgfpathlineto{\pgfqpoint{0.832322in}{1.035303in}}%
\pgfpathlineto{\pgfqpoint{0.820934in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{0.809546in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{0.798158in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{0.786770in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{1.052172in}}%
\pgfpathlineto{\pgfqpoint{0.763994in}{1.055546in}}%
\pgfpathlineto{\pgfqpoint{0.752606in}{1.058920in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{0.729829in}{1.065668in}}%
\pgfpathlineto{\pgfqpoint{0.718441in}{1.069042in}}%
\pgfpathlineto{\pgfqpoint{0.707053in}{1.072416in}}%
\pgfpathlineto{\pgfqpoint{0.695665in}{1.075790in}}%
\pgfpathlineto{\pgfqpoint{0.684277in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.672889in}{1.082537in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{0.650113in}{1.089285in}}%
\pgfpathlineto{\pgfqpoint{0.638725in}{1.092659in}}%
\pgfpathlineto{\pgfqpoint{0.627337in}{1.096033in}}%
\pgfpathlineto{\pgfqpoint{0.615949in}{1.099407in}}%
\pgfpathlineto{\pgfqpoint{0.604561in}{1.102780in}}%
\pgfpathlineto{\pgfqpoint{0.593172in}{1.106154in}}%
\pgfpathlineto{\pgfqpoint{0.581784in}{1.109528in}}%
\pgfpathlineto{\pgfqpoint{0.570396in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{0.559008in}{1.116276in}}%
\pgfpathlineto{\pgfqpoint{0.547620in}{1.119650in}}%
\pgfpathlineto{\pgfqpoint{0.536232in}{1.123024in}}%
\pgfpathlineto{\pgfqpoint{0.524844in}{1.126398in}}%
\pgfpathlineto{\pgfqpoint{0.513456in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{0.502068in}{1.133145in}}%
\pgfpathlineto{\pgfqpoint{0.490680in}{1.136519in}}%
\pgfpathlineto{\pgfqpoint{0.479292in}{1.139893in}}%
\pgfpathlineto{\pgfqpoint{0.467904in}{1.143267in}}%
\pgfpathlineto{\pgfqpoint{0.456516in}{1.146641in}}%
\pgfpathlineto{\pgfqpoint{0.445128in}{1.150015in}}%
\pgfpathlineto{\pgfqpoint{0.433739in}{1.153388in}}%
\pgfpathlineto{\pgfqpoint{0.422351in}{1.156762in}}%
\pgfpathlineto{\pgfqpoint{0.410963in}{1.160136in}}%
\pgfpathlineto{\pgfqpoint{0.399575in}{1.163510in}}%
\pgfpathlineto{\pgfqpoint{0.388187in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{0.388187in}{1.166884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.274306in}{1.202003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.452403in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274306in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843710in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413114in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433487in, y=0.135803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Authentications }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657913in, y=0.021605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \textbf{FIDO2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.178096in}{0.737496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.452403in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.425926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274306in}{0.464507in}}{\pgfqpoint{1.178096in}{0.737496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.274306in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{1.452403in}{0.866524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.827944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.833255in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Log storage (MiB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058132in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.479896in}{1.275752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.499341in}{1.275752in}}{\pgfqpoint{1.499341in}{1.295197in}}%
\pgfpathlineto{\pgfqpoint{1.499341in}{1.508005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.499341in}{1.527450in}}{\pgfqpoint{1.479896in}{1.527450in}}%
\pgfpathlineto{\pgfqpoint{0.058132in}{1.527450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.038687in}{1.527450in}}{\pgfqpoint{0.038687in}{1.508005in}}%
\pgfpathlineto{\pgfqpoint{0.038687in}{1.295197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.038687in}{1.275752in}}{\pgfqpoint{0.058132in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{0.058132in}{1.275752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077576in}{1.420505in}}%
\pgfpathlineto{\pgfqpoint{0.272020in}{1.420505in}}%
\pgfpathlineto{\pgfqpoint{0.272020in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{0.077576in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{0.077576in}{1.420505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349798in,y=1.420505in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Presignatures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077576in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{0.272020in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{0.272020in}{1.401601in}}%
\pgfpathlineto{\pgfqpoint{0.077576in}{1.401601in}}%
\pgfpathlineto{\pgfqpoint{0.077576in}{1.333545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349798in,y=1.333545in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Authentication records}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/throughput.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.427178in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.427178in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.427178in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.361420in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.361420in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460893in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460893in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893262in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893262in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325631in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325631in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831471in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831471in,y=0.253087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146182in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Log server cores}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.507636in}{1.011111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.311729in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.507636in}{1.011111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.603087in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.603087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{0.603087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.564506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.507636in}{1.011111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.855864in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.855864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{0.855864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.817284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.507636in}{1.011111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.108642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{1.108642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=1.070062in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.507636in}{1.011111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{1.361420in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.361420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392364in}{1.361420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.322839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.855864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Throughput (auths/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.507636in}{1.011111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460893in}{0.447855in}}%
\pgfpathlineto{\pgfqpoint{0.893262in}{0.699932in}}%
\pgfpathlineto{\pgfqpoint{1.399102in}{0.933330in}}%
\pgfpathlineto{\pgfqpoint{1.831471in}{1.214522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.392364in}{0.350309in}}{\pgfqpoint{1.507636in}{1.011111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460893in}{0.447855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893262in}{0.699932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399102in}{0.933330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831471in}{1.214522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.392364in}{1.361420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392364in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/totp-breakdown.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.105915in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.105915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.105915in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366129in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.366129in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.366129in}{0.464507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366129in}{0.464507in}}{\pgfqpoint{1.729874in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444759in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{0.444759in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.837913in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.231066in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{1.624219in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.196769in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.196769in}}%
\pgfpathlineto{\pgfqpoint{1.624219in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{1.231066in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{0.837913in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{0.444759in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{0.444759in}{1.112705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366129in}{0.464507in}}{\pgfqpoint{1.729874in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444759in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{0.444759in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{0.837913in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{1.231066in}{1.165047in}}%
\pgfpathlineto{\pgfqpoint{1.624219in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.196769in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.260215in}}%
\pgfpathlineto{\pgfqpoint{2.017372in}{1.260215in}}%
\pgfpathlineto{\pgfqpoint{1.624219in}{1.244882in}}%
\pgfpathlineto{\pgfqpoint{1.231066in}{1.223734in}}%
\pgfpathlineto{\pgfqpoint{0.837913in}{1.209987in}}%
\pgfpathlineto{\pgfqpoint{0.444759in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{0.444759in}{1.160817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366129in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{0.366129in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366129in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444759in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837913in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231066in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624219in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017372in,y=0.367284in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821617in, y=0.135803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Relying parties }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038857in, y=0.021605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \textbf{TOTP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366129in}{0.464507in}}{\pgfqpoint{1.729874in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.366129in}{0.464507in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{0.464507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.425926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366129in}{0.464507in}}{\pgfqpoint{1.729874in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.366129in}{0.728861in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{0.728861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.690281in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366129in}{0.464507in}}{\pgfqpoint{1.729874in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.366129in}{0.993216in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{0.993216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.954636in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366129in}{0.464507in}}{\pgfqpoint{1.729874in}{0.835493in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.366129in}{1.257571in}}%
\pgfpathlineto{\pgfqpoint{2.096003in}{1.257571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.218991in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.882253in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Auth time (s)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/totp-legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.516978in}{0.175154in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.516978in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.516978in}{0.175154in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.175154in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.496145in}{0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516978in}{0.000000in}}{\pgfqpoint{1.516978in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{1.516978in}{0.154321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.516978in}{0.175154in}}{\pgfqpoint{1.496145in}{0.175154in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.175154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.175154in}}{\pgfqpoint{0.000000in}{0.154321in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{0.060571in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.060571in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.133488in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.133488in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.060571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in,y=0.060571in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Offline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863427in}{0.060571in}}%
\pgfpathlineto{\pgfqpoint{1.071761in}{0.060571in}}%
\pgfpathlineto{\pgfqpoint{1.071761in}{0.133488in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{0.133488in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{0.060571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155094in,y=0.060571in,left,base]{\color{textcolor}\rmfamily\fontsize{7.500000}{9.000000}\selectfont Online}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

